Asynchronous Cooperative Optimization of a Capacitated Vehicle Routing Problem Solution

We propose a parallel shared-memory schema to cooperatively optimize the solution of a Capacitated Vehicle Routing Problem instance with minimal synchronization effort and without the need for an explicit decomposition. To this end, we design FILO2$^x$ as a single-trajectory parallel adaptation of the FILO2 algorithm originally proposed for extremely large-scale instances and described in Accorsi and Vigo (2024). Using the locality of the FILO2 optimization applications, in FILO2$^x$ several possibly unrelated solution areas are concurrently asynchronously optimized. The overall search trajectory emerges as an iteration-based parallelism obtained by the simultaneous optimization of the same underlying solution performed by several solvers. Despite the high efficiency exhibited by the single-threaded FILO2 algorithm, the computational results show that, by better exploiting the available computing resources, FILO2$^x$ can greatly enhance the resolution time compared to the original approach, still maintaining a similar final solution quality for instances ranging from hundreds to hundreds of thousands customers.

==> imgs/filo2x.boxplots.quality.b.long.tex <==
\scriptsize
	\makeatletter
	\pgfplotsset{
		boxplot/draw/average/.code={ % the bulk part of this is the default, found in the manual
			\draw [/pgfplots/boxplot/every average/.try]
			\pgfextra
			% do NOT use \draw[mark=*] plot coordinates because
			% boxplots uses the same plot handler to draw its
			% outliers.
			\pgftransformshift{%
				% basic level access to ’boxplot box cs’:
				\pgfplotsboxplotpointabbox
				{\pgfplotsboxplotvalue{average}}
				{0.5}%
			}%
			%\pgfuseplotmark{\tikz@plot@mark}%
			\endpgfextra
			;
			% the following line is the only new addition
			%\node[right,font=\tiny] at (boxplot box cs: \boxplotvalue{average}, 0.95) {\pgfmathprintnumber{\boxplotvalue{average}}};
		},
		boxplot/draw/median/.code={
			\draw [/pgfplots/boxplot/every median/.try]
			(boxplot box cs:\pgfplotsboxplotvalue{median},0)
			% the following line is the only difference from the default definition
			node[xshift=0.55cm, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
			--
			(boxplot box cs:\pgfplotsboxplotvalue{median},1);
		},
	}
	\makeatother
\begin{tikzpicture}
\scriptsize

\begin{axis}
[
xlabel={Algorithm},
ylabel={Average \% gap},
ymajorgrids=true,
yminorgrids=true,
minor y tick num=4,
minor grid style={line width=.01pt,draw=black!10},
major grid style={line width=.01pt,draw=black!30},
clip=false,
boxplot/draw direction=y,
boxplot/variable width,
boxplot/every median/.style={black,very thick,solid},
width=\textwidth,
height=150pt,
ylabel style={align=center}, 
y tick label style={align=right},
x tick label style={align=center},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
xticklabels={FILO2, 2, 3, 4, 5, 6, 7, 8, 9, 10},
xmin=-0.75,
xmax=10,
% ymin=0,
% ymax=12,
scatter/classes={ a={mark=star}, b={mark=*}}]

\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=0,
median=0.343,upper quartile=0.393,lower quartile=0.277,upper whisker=0.538,lower whisker=0.195,sample size=1}]
coordinates{
(0,0.636)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1,
median=0.374,upper quartile=0.396,lower quartile=0.273,upper whisker=0.52,lower whisker=0.193,sample size=1}]
coordinates{
(1,0.602)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=2,
median=0.343,upper quartile=0.391,lower quartile=0.282,upper whisker=0.478,lower whisker=0.211,sample size=1}]
coordinates{
(2,0.585)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=3,
median=0.349,upper quartile=0.386,lower quartile=0.282,upper whisker=0.387,lower whisker=0.19,sample size=1}]
coordinates{
(3,0.548)
(3,0.608)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4,
median=0.343,upper quartile=0.388,lower quartile=0.268,upper whisker=0.525,lower whisker=0.194,sample size=1}]
coordinates{
(4,0.593)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=5,
median=0.366,upper quartile=0.404,lower quartile=0.266,upper whisker=0.583,lower whisker=0.2,sample size=1}]
coordinates{
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=6,
median=0.339,upper quartile=0.395,lower quartile=0.258,upper whisker=0.565,lower whisker=0.203,sample size=1}]
coordinates{
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7,
median=0.348,upper quartile=0.394,lower quartile=0.272,upper whisker=0.536,lower whisker=0.219,sample size=1}]
coordinates{
(7,0.614)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=8,
median=0.38,upper quartile=0.437,lower quartile=0.27,upper whisker=0.592,lower whisker=0.214,sample size=1}]
coordinates{
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=9,
median=0.374,upper quartile=0.388,lower quartile=0.275,upper whisker=0.538,lower whisker=0.213,sample size=1}]
coordinates{
(9,0.56)
};






\end{axis}
\end{tikzpicture}

==> imgs/filo2x.boxplots.quality.b.tex <==
\scriptsize
	\makeatletter
	\pgfplotsset{
		boxplot/draw/average/.code={ % the bulk part of this is the default, found in the manual
			\draw [/pgfplots/boxplot/every average/.try]
			\pgfextra
			% do NOT use \draw[mark=*] plot coordinates because
			% boxplots uses the same plot handler to draw its
			% outliers.
			\pgftransformshift{%
				% basic level access to ’boxplot box cs’:
				\pgfplotsboxplotpointabbox
				{\pgfplotsboxplotvalue{average}}
				{0.5}%
			}%
			%\pgfuseplotmark{\tikz@plot@mark}%
			\endpgfextra
			;
			% the following line is the only new addition
			%\node[right,font=\tiny] at (boxplot box cs: \boxplotvalue{average}, 0.95) {\pgfmathprintnumber{\boxplotvalue{average}}};
		},
		boxplot/draw/median/.code={
			\draw [/pgfplots/boxplot/every median/.try]
			(boxplot box cs:\pgfplotsboxplotvalue{median},0)
			% the following line is the only difference from the default definition
			node[xshift=0.55cm, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
			--
			(boxplot box cs:\pgfplotsboxplotvalue{median},1);
		},
	}
	\makeatother
\begin{tikzpicture}
\scriptsize

\begin{axis}
[
xlabel={Algorithm},
ylabel={Average \% gap},
ymajorgrids=true,
yminorgrids=true,
minor y tick num=4,
minor grid style={line width=.01pt,draw=black!10},
major grid style={line width=.01pt,draw=black!30},
clip=false,
boxplot/draw direction=y,
boxplot/variable width,
boxplot/every median/.style={black,very thick,solid},
width=\textwidth,
height=150pt,
ylabel style={align=center}, 
y tick label style={align=right},
x tick label style={align=center},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
xticklabels={FILO2, 2, 3, 4, 5, 6, 7, 8, 9, 10},
xmin=-0.75,
xmax=10,
% ymin=0,
% ymax=12,
scatter/classes={ a={mark=star}, b={mark=*}}]

\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=0,
median=0.97,upper quartile=1.326,lower quartile=0.651,upper whisker=2.052,lower whisker=0.412,sample size=1}]
coordinates{
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1,
median=0.935,upper quartile=1.38,lower quartile=0.667,upper whisker=2.073,lower whisker=0.416,sample size=1}]
coordinates{
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=2,
median=0.943,upper quartile=1.381,lower quartile=0.664,upper whisker=2.061,lower whisker=0.413,sample size=1}]
coordinates{
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=3,
median=0.962,upper quartile=1.357,lower quartile=0.657,upper whisker=2.104,lower whisker=0.413,sample size=1}]
coordinates{
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4,
median=0.954,upper quartile=1.372,lower quartile=0.673,upper whisker=2.044,lower whisker=0.42,sample size=1}]
coordinates{
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=5,
median=0.983,upper quartile=1.354,lower quartile=0.66,upper whisker=2.066,lower whisker=0.424,sample size=1}]
coordinates{
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=6,
median=0.953,upper quartile=1.39,lower quartile=0.651,upper whisker=2.073,lower whisker=0.42,sample size=1}]
coordinates{
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7,
median=0.951,upper quartile=1.394,lower quartile=0.658,upper whisker=2.062,lower whisker=0.394,sample size=1}]
coordinates{
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=8,
median=0.969,upper quartile=1.39,lower quartile=0.672,upper whisker=2.055,lower whisker=0.431,sample size=1}]
coordinates{
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=9,
median=0.964,upper quartile=1.378,lower quartile=0.658,upper whisker=2.095,lower whisker=0.451,sample size=1}]
coordinates{
};

\end{axis}
\end{tikzpicture}

==> imgs/filo2x.boxplots.quality.i.long.tex <==
\scriptsize
	\makeatletter
	\pgfplotsset{
		boxplot/draw/average/.code={ % the bulk part of this is the default, found in the manual
			\draw [/pgfplots/boxplot/every average/.try]
			\pgfextra
			% do NOT use \draw[mark=*] plot coordinates because
			% boxplots uses the same plot handler to draw its
			% outliers.
			\pgftransformshift{%
				% basic level access to ’boxplot box cs’:
				\pgfplotsboxplotpointabbox
				{\pgfplotsboxplotvalue{average}}
				{0.5}%
			}%
			%\pgfuseplotmark{\tikz@plot@mark}%
			\endpgfextra
			;
			% the following line is the only new addition
			%\node[right,font=\tiny] at (boxplot box cs: \boxplotvalue{average}, 0.95) {\pgfmathprintnumber{\boxplotvalue{average}}};
		},
		boxplot/draw/median/.code={
			\draw [/pgfplots/boxplot/every median/.try]
			(boxplot box cs:\pgfplotsboxplotvalue{median},0)
			% the following line is the only difference from the default definition
			node[xshift=0.55cm, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
			--
			(boxplot box cs:\pgfplotsboxplotvalue{median},1);
		},
	}
	\makeatother
\begin{tikzpicture}
\scriptsize

\begin{axis}
[
xlabel={Algorithm},
ylabel={Average \% gap},
ymajorgrids=true,
yminorgrids=true,
minor y tick num=4,
minor grid style={line width=.01pt,draw=black!10},
major grid style={line width=.01pt,draw=black!30},
clip=false,
boxplot/draw direction=y,
boxplot/variable width,
boxplot/every median/.style={black,very thick,solid},
width=\textwidth,
height=150pt,
ylabel style={align=center}, 
y tick label style={align=right},
x tick label style={align=center},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
xticklabels={FILO2, 2, 3, 4, 5, 6, 7, 8, 9, 10},
xmin=-0.75,
xmax=10,
% ymin=0,
% ymax=12,
scatter/classes={ a={mark=star}, b={mark=*}}]


\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=0,
median=0.268,upper quartile=0.343,lower quartile=0.14,upper whisker=0.629,lower whisker=0.068,sample size=1}]
coordinates{
(0,0.738)
(0,0.688)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1,
median=0.269,upper quartile=0.349,lower quartile=0.144,upper whisker=0.642,lower whisker=0.067,sample size=1}]
coordinates{
(1,0.737)
(1,0.716)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=2,
median=0.279,upper quartile=0.353,lower quartile=0.14,upper whisker=0.652,lower whisker=0.066,sample size=1}]
coordinates{
(2,0.78)
(2,0.723)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=3,
median=0.274,upper quartile=0.354,lower quartile=0.144,upper whisker=0.639,lower whisker=0.067,sample size=1}]
coordinates{
(3,0.722)
(3,0.715)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4,
median=0.271,upper quartile=0.351,lower quartile=0.143,upper whisker=0.636,lower whisker=0.068,sample size=1}]
coordinates{
(4,0.724)
(4,0.736)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=5,
median=0.274,upper quartile=0.349,lower quartile=0.143,upper whisker=0.375,lower whisker=0.068,sample size=1}]
coordinates{
(5,0.78)
(5,0.685)
(5,0.668)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=6,
median=0.277,upper quartile=0.353,lower quartile=0.143,upper whisker=0.654,lower whisker=0.067,sample size=1}]
coordinates{
(6,0.702)
(6,0.707)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7,
median=0.274,upper quartile=0.361,lower quartile=0.139,upper whisker=0.628,lower whisker=0.068,sample size=1}]
coordinates{
(7,0.724)
(7,0.703)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=8,
median=0.275,upper quartile=0.353,lower quartile=0.147,upper whisker=0.628,lower whisker=0.068,sample size=1}]
coordinates{
(8,0.704)
(8,0.696)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=9,
median=0.282,upper quartile=0.352,lower quartile=0.14,upper whisker=0.613,lower whisker=0.068,sample size=1}]
coordinates{
(9,0.737)
(9,0.721)
};


\end{axis}
\end{tikzpicture}

==> imgs/filo2x.boxplots.quality.i.tex <==
\scriptsize
	\makeatletter
	\pgfplotsset{
		boxplot/draw/average/.code={ % the bulk part of this is the default, found in the manual
			\draw [/pgfplots/boxplot/every average/.try]
			\pgfextra
			% do NOT use \draw[mark=*] plot coordinates because
			% boxplots uses the same plot handler to draw its
			% outliers.
			\pgftransformshift{%
				% basic level access to ’boxplot box cs’:
				\pgfplotsboxplotpointabbox
				{\pgfplotsboxplotvalue{average}}
				{0.5}%
			}%
			%\pgfuseplotmark{\tikz@plot@mark}%
			\endpgfextra
			;
			% the following line is the only new addition
			%\node[right,font=\tiny] at (boxplot box cs: \boxplotvalue{average}, 0.95) {\pgfmathprintnumber{\boxplotvalue{average}}};
		},
		boxplot/draw/median/.code={
			\draw [/pgfplots/boxplot/every median/.try]
			(boxplot box cs:\pgfplotsboxplotvalue{median},0)
			% the following line is the only difference from the default definition
			node[xshift=0.55cm, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
			--
			(boxplot box cs:\pgfplotsboxplotvalue{median},1);
		},
	}
	\makeatother
\begin{tikzpicture}
\scriptsize

\begin{axis}
[
xlabel={Algorithm},
ylabel={Average \% gap},
ymajorgrids=true,
yminorgrids=true,
minor y tick num=4,
minor grid style={line width=.01pt,draw=black!10},
major grid style={line width=.01pt,draw=black!30},
clip=false,
boxplot/draw direction=y,
boxplot/variable width,
boxplot/every median/.style={black,very thick,solid},
width=\textwidth,
height=150pt,
ylabel style={align=center}, 
y tick label style={align=right},
x tick label style={align=center},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
xticklabels={FILO2, 2, 3, 4, 5, 6, 7, 8, 9, 10},
xmin=-0.75,
xmax=10,
% ymin=0,
% ymax=12,
scatter/classes={ a={mark=star}, b={mark=*}}]


\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=0,
median=0.69,upper quartile=0.811,lower quartile=0.366,upper whisker=1.323,lower whisker=0.205,sample size=1}]
coordinates{
(0,1.677)
(0,1.536)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1,
median=0.672,upper quartile=0.799,lower quartile=0.367,upper whisker=1.374,lower whisker=0.207,sample size=1}]
coordinates{
(1,1.66)
(1,1.514)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=2,
median=0.684,upper quartile=0.812,lower quartile=0.366,upper whisker=1.398,lower whisker=0.203,sample size=1}]
coordinates{
(2,1.613)
(2,1.525)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=3,
median=0.681,upper quartile=0.813,lower quartile=0.372,upper whisker=1.341,lower whisker=0.207,sample size=1}]
coordinates{
(3,1.63)
(3,1.526)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4,
median=0.686,upper quartile=0.806,lower quartile=0.372,upper whisker=1.364,lower whisker=0.205,sample size=1}]
coordinates{
(4,1.612)
(4,1.499)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=5,
median=0.67,upper quartile=0.802,lower quartile=0.375,upper whisker=1.357,lower whisker=0.209,sample size=1}]
coordinates{
(5,1.616)
(5,1.495)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=6,
median=0.682,upper quartile=0.807,lower quartile=0.37,upper whisker=1.364,lower whisker=0.209,sample size=1}]
coordinates{
(6,1.62)
(6,1.511)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7,
median=0.684,upper quartile=0.796,lower quartile=0.366,upper whisker=1.38,lower whisker=0.203,sample size=1}]
coordinates{
(7,1.613)
(7,1.472)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=8,
median=0.683,upper quartile=0.817,lower quartile=0.372,upper whisker=1.379,lower whisker=0.209,sample size=1}]
coordinates{
(8,1.65)
(8,1.514)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=9,
median=0.687,upper quartile=0.808,lower quartile=0.377,upper whisker=1.359,lower whisker=0.214,sample size=1}]
coordinates{
(9,1.659)
(9,1.488)
};


\end{axis}
\end{tikzpicture}

==> imgs/filo2x.boxplots.quality.x.long.tex <==
\scriptsize
	\makeatletter
	\pgfplotsset{
		boxplot/draw/average/.code={ % the bulk part of this is the default, found in the manual
			\draw [/pgfplots/boxplot/every average/.try]
			\pgfextra
			% do NOT use \draw[mark=*] plot coordinates because
			% boxplots uses the same plot handler to draw its
			% outliers.
			\pgftransformshift{%
				% basic level access to ’boxplot box cs’:
				\pgfplotsboxplotpointabbox
				{\pgfplotsboxplotvalue{average}}
				{0.5}%
			}%
			%\pgfuseplotmark{\tikz@plot@mark}%
			\endpgfextra
			;
			% the following line is the only new addition
			%\node[right,font=\tiny] at (boxplot box cs: \boxplotvalue{average}, 0.95) {\pgfmathprintnumber{\boxplotvalue{average}}};
		},
		boxplot/draw/median/.code={
			\draw [/pgfplots/boxplot/every median/.try]
			(boxplot box cs:\pgfplotsboxplotvalue{median},0)
			% the following line is the only difference from the default definition
			node[xshift=0.55cm, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
			--
			(boxplot box cs:\pgfplotsboxplotvalue{median},1);
		},
	}
	\makeatother
\begin{tikzpicture}
\scriptsize

\begin{axis}
[
xlabel={Algorithm},
ylabel={Average \% gap},
ymajorgrids=true,
yminorgrids=true,
minor y tick num=4,
minor grid style={line width=.01pt,draw=black!10},
major grid style={line width=.01pt,draw=black!30},
clip=false,
boxplot/draw direction=y,
boxplot/variable width,
boxplot/every median/.style={black,very thick,solid},
width=\textwidth,
height=150pt,
ylabel style={align=center}, 
y tick label style={align=right},
x tick label style={align=center},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
xticklabels={FILO2, 2, 3, 4, 5, 6, 7, 8, 9, 10},
xmin=-0.75,
xmax=10,
% ymin=0,
% ymax=12,
scatter/classes={ a={mark=star}, b={mark=*}}]


\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=0,
median=0.184,upper quartile=0.295,lower quartile=0.031,upper whisker=0.558,lower whisker=0.0,sample size=1}]
coordinates{
(0,0.75)
(0,0.954)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1,
median=0.192,upper quartile=0.289,lower quartile=0.037,upper whisker=0.548,lower whisker=0.0,sample size=1}]
coordinates{
(1,0.741)
(1,0.977)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=2,
median=0.211,upper quartile=0.316,lower quartile=0.032,upper whisker=0.732,lower whisker=0.0,sample size=1}]
coordinates{
(2,0.865)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=3,
median=0.198,upper quartile=0.304,lower quartile=0.03,upper whisker=0.605,lower whisker=0.0,sample size=1}]
coordinates{
(3,0.744)
(3,0.941)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4,
median=0.193,upper quartile=0.308,lower quartile=0.038,upper whisker=0.657,lower whisker=0.0,sample size=1}]
coordinates{
(4,0.734)
(4,0.843)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=5,
median=0.201,upper quartile=0.291,lower quartile=0.039,upper whisker=0.63,lower whisker=0.0,sample size=1}]
coordinates{
(5,0.714)
(5,0.886)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=6,
median=0.201,upper quartile=0.3,lower quartile=0.04,upper whisker=0.584,lower whisker=0.0,sample size=1}]
coordinates{
(6,0.727)
(6,0.919)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7,
median=0.21,upper quartile=0.314,lower quartile=0.032,upper whisker=0.612,lower whisker=0.0,sample size=1}]
coordinates{
(7,0.745)
(7,1.017)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=8,
median=0.194,upper quartile=0.307,lower quartile=0.03,upper whisker=0.721,lower whisker=0.0,sample size=1}]
coordinates{
(8,0.874)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=9,
median=0.204,upper quartile=0.309,lower quartile=0.045,upper whisker=0.594,lower whisker=0.0,sample size=1}]
coordinates{
(9,0.707)
(9,0.938)
};

\end{axis}
\end{tikzpicture}

==> imgs/filo2x.boxplots.quality.x.tex <==
\scriptsize
	\makeatletter
	\pgfplotsset{
		boxplot/draw/average/.code={ % the bulk part of this is the default, found in the manual
			\draw [/pgfplots/boxplot/every average/.try]
			\pgfextra
			% do NOT use \draw[mark=*] plot coordinates because
			% boxplots uses the same plot handler to draw its
			% outliers.
			\pgftransformshift{%
				% basic level access to ’boxplot box cs’:
				\pgfplotsboxplotpointabbox
				{\pgfplotsboxplotvalue{average}}
				{0.5}%
			}%
			%\pgfuseplotmark{\tikz@plot@mark}%
			\endpgfextra
			;
			% the following line is the only new addition
			%\node[right,font=\tiny] at (boxplot box cs: \boxplotvalue{average}, 0.95) {\pgfmathprintnumber{\boxplotvalue{average}}};
		},
		boxplot/draw/median/.code={
			\draw [/pgfplots/boxplot/every median/.try]
			(boxplot box cs:\pgfplotsboxplotvalue{median},0)
			% the following line is the only difference from the default definition
			node[xshift=0.55cm, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
			--
			(boxplot box cs:\pgfplotsboxplotvalue{median},1);
		},
	}
	\makeatother
\begin{tikzpicture}
\scriptsize

\begin{axis}
[
xlabel={Algorithm},
ylabel={Average \% gap},
ymajorgrids=true,
yminorgrids=true,
minor y tick num=4,
minor grid style={line width=.01pt,draw=black!10},
major grid style={line width=.01pt,draw=black!30},
clip=false,
boxplot/draw direction=y,
boxplot/variable width,
boxplot/every median/.style={black,very thick,solid},
width=\textwidth,
height=150pt,
ylabel style={align=center}, 
y tick label style={align=right},
x tick label style={align=center},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
xticklabels={FILO2, 2, 3, 4, 5, 6, 7, 8, 9, 10},
xmin=-0.75,
xmax=10,
% ymin=0,
% ymax=12,
scatter/classes={ a={mark=star}, b={mark=*}}]


\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=0,
median=0.322,upper quartile=0.515,lower quartile=0.126,upper whisker=1.059,lower whisker=0.0,sample size=1}]
coordinates{
(0,1.101)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1,
median=0.364,upper quartile=0.516,lower quartile=0.087,upper whisker=1.003,lower whisker=0.0,sample size=1}]
coordinates{
(1,1.215)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=2,
median=0.324,upper quartile=0.54,lower quartile=0.115,upper whisker=1.014,lower whisker=0.0,sample size=1}]
coordinates{
(2,1.227)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=3,
median=0.338,upper quartile=0.527,lower quartile=0.114,upper whisker=0.999,lower whisker=0.0,sample size=1}]
coordinates{
(3,1.169)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4,
median=0.349,upper quartile=0.508,lower quartile=0.138,upper whisker=0.983,lower whisker=0.0,sample size=1}]
coordinates{
(4,1.081)
(4,1.184)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=5,
median=0.369,upper quartile=0.548,lower quartile=0.111,upper whisker=1.116,lower whisker=0.0,sample size=1}]
coordinates{
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=6,
median=0.368,upper quartile=0.537,lower quartile=0.151,upper whisker=1.077,lower whisker=0.0,sample size=1}]
coordinates{
(6,1.249)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7,
median=0.357,upper quartile=0.515,lower quartile=0.117,upper whisker=0.973,lower whisker=0.0,sample size=1}]
coordinates{
(7,1.118)
(7,1.226)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=8,
median=0.335,upper quartile=0.534,lower quartile=0.131,upper whisker=1.044,lower whisker=0.0,sample size=1}]
coordinates{
(8,1.238)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=9,
median=0.363,upper quartile=0.544,lower quartile=0.115,upper whisker=1.095,lower whisker=0.0,sample size=1}]
coordinates{
};


\end{axis}
\end{tikzpicture}

==> imgs/filo2x.boxplots.routemin.speedup.tex <==
\scriptsize
\makeatletter
\pgfplotsset{
    boxplot/draw/average/.code={ % the bulk part of this is the default, found in the manual
        \draw [/pgfplots/boxplot/every average/.try]
        \pgfextra
        % do NOT use \draw[mark=*] plot coordinates because
        % boxplots uses the same plot handler to draw its
        % outliers.
        \pgftransformshift{%
            % basic level access to ’boxplot box cs’:
            \pgfplotsboxplotpointabbox
            {\pgfplotsboxplotvalue{average}}
            {0.5}%
        }%
        %\pgfuseplotmark{\tikz@plot@mark}%
        \endpgfextra
        ;
        % the following line is the only new addition
        %\node[right,font=\tiny] at (boxplot box cs: \boxplotvalue{average}, 0.95) {\pgfmathprintnumber{\boxplotvalue{average}}};
    }
}
\makeatother


\begin{tikzpicture}
\scriptsize

\begin{axis}[
ylabel style={align=center}, 
ylabel={Speedup (times)},
ymajorgrids=true,
yminorgrids=true,
minor y tick num=4,
minor grid style={line width=.01pt,draw=black!10},
major grid style={line width=.01pt,draw=black!30},
clip=false,
boxplot/draw direction=y,
boxplot/variable width,
boxplot/every median/.style={black,very thick,solid},
width=\textwidth,
height=140pt,
ylabel style={align=center}, 
y tick label style={align=right},
x tick label style={align=center},
xtick={0, 1.5, 3.0, 4.5, 6.0, 7.5, 9, 10.5, 12},
xticklabels={2, 3, 4, 5, 6, 7, 8, 9, 10},
xmin=-0.75,
xmax=12.75,
ymin=0,
ymax=3.2,
scatter/classes={ a={mark=star}, b={mark=*}}]

 % X

% X-n233-k16.vrp 1.1784035185278823
% X-n749-k98.vrp 1.1628409144251983
% X-n351-k40.vrp 1.1603248830913102
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=-0.25,
median=0.799,upper quartile=0.954,lower quartile=0.166,upper whisker=1.178,lower whisker=0.019,sample size=1}]
coordinates{
};
% X-n233-k16.vrp 1.6736872337370186
% X-n491-k59.vrp 1.6444763014066845
% X-n749-k98.vrp 1.584968435420577
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1.25,
median=1.074,upper quartile=1.266,lower quartile=0.24,upper whisker=1.674,lower whisker=0.029,sample size=1}]
coordinates{
};
% X-n613-k62.vrp 2.2471681014952374
% X-n749-k98.vrp 1.8128064398097337
% X-n491-k59.vrp 1.7368962702721893
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=2.75,
median=1.053,upper quartile=1.345,lower quartile=0.275,upper whisker=2.247,lower whisker=0.033,sample size=1}]
coordinates{
};
% X-n613-k62.vrp 2.1607197316254907
% X-n749-k98.vrp 2.095415327355778
% X-n491-k59.vrp 1.9057408964894251
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4.25,
median=1.276,upper quartile=1.462,lower quartile=0.253,upper whisker=2.161,lower whisker=0.04,sample size=1}]
coordinates{
};
% X-n613-k62.vrp 2.3628856155953417
% X-n351-k40.vrp 2.3248076796633543
% X-n491-k59.vrp 2.3244680851063837
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=5.75,
median=1.328,upper quartile=1.641,lower quartile=0.328,upper whisker=2.363,lower whisker=0.042,sample size=1}]
coordinates{
};
% X-n351-k40.vrp 2.4955987779424635
% X-n613-k62.vrp 2.4409562313236015
% X-n749-k98.vrp 2.4393551472863866
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7.25,
median=1.42,upper quartile=1.71,lower quartile=0.336,upper whisker=2.496,lower whisker=0.049,sample size=1}]
coordinates{
};
% X-n749-k98.vrp 2.6503330034503976
% X-n351-k40.vrp 2.5439240233110265
% X-n613-k62.vrp 2.4120615234968636
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=8.75,
median=1.383,upper quartile=1.666,lower quartile=0.323,upper whisker=2.65,lower whisker=0.049,sample size=1}]
coordinates{
};
% X-n351-k40.vrp 2.7565291962267056
% X-n749-k98.vrp 2.685343996916555
% X-n613-k62.vrp 2.6009090114500424
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=10.25,
median=1.438,upper quartile=1.833,lower quartile=0.35,upper whisker=2.757,lower whisker=0.055,sample size=1}]
coordinates{
};
% X-n613-k62.vrp 2.9393113257867536
% X-n749-k98.vrp 2.9215020284932547
% X-n351-k40.vrp 2.8811694819957427
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=11.75,
median=1.534,upper quartile=1.861,lower quartile=0.365,upper whisker=2.939,lower whisker=0.058,sample size=1}]
coordinates{
};

 % Belgium

% Flanders2.txt 0.9426440735014132
% Brussels2.txt 0.31056992625632895
% Antwerp2.txt 0.26168857568776216
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=0.0,
median=0.262,upper quartile=0.311,lower quartile=0.068,upper whisker=0.311,lower whisker=0.022,sample size=1}]
coordinates{
(0.0,0.943)
};
% Flanders2.txt 1.2097841053285197
% Brussels2.txt 0.40437197077816617
% Antwerp2.txt 0.32939102746346693
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1.5,
median=0.329,upper quartile=0.404,lower quartile=0.086,upper whisker=0.404,lower whisker=0.029,sample size=1}]
coordinates{
(1.5,1.21)
};
% Flanders2.txt 1.5504519700704962
% Brussels2.txt 0.5176151393881849
% Antwerp2.txt 0.4607858733693918
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=3.0,
median=0.461,upper quartile=0.518,lower quartile=0.121,upper whisker=0.518,lower whisker=0.034,sample size=1}]
coordinates{
(3.0,1.55)
};
% Flanders2.txt 1.6727014819515442
% Brussels2.txt 0.5462468790801025
% Antwerp2.txt 0.4985541670969734
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4.5,
median=0.499,upper quartile=0.546,lower quartile=0.114,upper whisker=0.546,lower whisker=0.036,sample size=1}]
coordinates{
(4.5,1.673)
};
% Flanders2.txt 1.8546033979678387
% Brussels2.txt 0.6727792079557087
% Antwerp2.txt 0.528413755358934
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=6.0,
median=0.528,upper quartile=0.673,lower quartile=0.131,upper whisker=0.673,lower whisker=0.04,sample size=1}]
coordinates{
(6.0,1.855)
};
% Flanders2.txt 1.8751307695526607
% Brussels2.txt 0.705100316789864
% Antwerp2.txt 0.6254395706089201
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7.5,
median=0.625,upper quartile=0.705,lower quartile=0.139,upper whisker=0.705,lower whisker=0.048,sample size=1}]
coordinates{
(7.5,1.875)
};
% Flanders2.txt 2.0862601772692577
% Brussels2.txt 0.8456279157386182
% Antwerp2.txt 0.6852478892815417
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=9.0,
median=0.685,upper quartile=0.846,lower quartile=0.171,upper whisker=0.846,lower whisker=0.052,sample size=1}]
coordinates{
(9.0,2.086)
};
% Flanders2.txt 2.163468502057301
% Brussels2.txt 0.7911295004469358
% Antwerp2.txt 0.7222391533218807
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=10.5,
median=0.722,upper quartile=0.791,lower quartile=0.18,upper whisker=0.791,lower whisker=0.05,sample size=1}]
coordinates{
(10.5,2.163)
};
% Flanders2.txt 2.4249672594244114
% Brussels2.txt 0.9176262349330961
% Antwerp2.txt 0.7976811753852076
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=12.0,
median=0.798,upper quartile=0.918,lower quartile=0.188,upper whisker=0.918,lower whisker=0.058,sample size=1}]
coordinates{
(12.0,2.425)
};

 % Italy

% Piemonte.vrp 0.9812762761657254
% Campania.vrp 0.9557545032898279
% Marche.vrp 0.9145980747724115
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=0.25,
median=0.847,upper quartile=0.892,lower quartile=0.793,upper whisker=0.981,lower whisker=0.658,sample size=1}]
coordinates{
};
% Basilicata.vrp 1.1968698941193119
% Valle-D-Aosta.vrp 1.1401008758846987
% Trentino-Alto-Adige.vrp 1.1195184196684276
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1.75,
median=0.913,upper quartile=0.975,lower quartile=0.803,upper whisker=1.197,lower whisker=0.73,sample size=1}]
coordinates{
};
% Valle-D-Aosta.vrp 1.5399914838674236
% Trentino-Alto-Adige.vrp 1.3665218089185618
% Molise.vrp 1.3041344072826269
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=3.25,
median=1.063,upper quartile=1.152,lower quartile=0.954,upper whisker=1.367,lower whisker=0.761,sample size=1}]
coordinates{
(3.25,1.54)
};
% Valle-D-Aosta.vrp 1.63653879838851
% Molise.vrp 1.4064139212119477
% Basilicata.vrp 1.3265162079615354
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4.75,
median=1.019,upper quartile=1.247,lower quartile=0.898,upper whisker=1.637,lower whisker=0.595,sample size=1}]
coordinates{
};
% Valle-D-Aosta.vrp 1.5340284048928667
% Molise.vrp 1.4198495534376818
% Trentino-Alto-Adige.vrp 1.362738472118476
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=6.25,
median=1.138,upper quartile=1.321,lower quartile=1.024,upper whisker=1.534,lower whisker=0.662,sample size=1}]
coordinates{
};
% Valle-D-Aosta.vrp 1.5593571922462512
% Basilicata.vrp 1.404401988787997
% Trentino-Alto-Adige.vrp 1.3213438709211207
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7.75,
median=1.028,upper quartile=1.212,lower quartile=0.888,upper whisker=1.559,lower whisker=0.593,sample size=1}]
coordinates{
};
% Valle-D-Aosta.vrp 1.9078703309793255
% Molise.vrp 1.6235660120552229
% Trentino-Alto-Adige.vrp 1.561618522242454
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=9.25,
median=1.239,upper quartile=1.389,lower quartile=0.995,upper whisker=1.908,lower whisker=0.662,sample size=1}]
coordinates{
};
% Valle-D-Aosta.vrp 1.7478313286403204
% Trentino-Alto-Adige.vrp 1.5365514536801033
% Molise.vrp 1.4842140902293846
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=10.75,
median=1.085,upper quartile=1.338,lower quartile=0.853,upper whisker=1.748,lower whisker=0.711,sample size=1}]
coordinates{
};
% Valle-D-Aosta.vrp 1.6363859276298132
% Trentino-Alto-Adige.vrp 1.559283770326777
% Basilicata.vrp 1.5592254781681778
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=12.25,
median=1.043,upper quartile=1.353,lower quartile=0.86,upper whisker=1.636,lower whisker=0.649,sample size=1}]
coordinates{
};

\end{axis}


\end{tikzpicture}


==> imgs/filo2x.coreopt.boxplots.conflicts.tex <==
\scriptsize
\makeatletter
\pgfplotsset{
    boxplot/draw/average/.code={ % the bulk part of this is the default, found in the manual
        \draw [/pgfplots/boxplot/every average/.try]
        \pgfextra
        % do NOT use \draw[mark=*] plot coordinates because
        % boxplots uses the same plot handler to draw its
        % outliers.
        \pgftransformshift{%
            % basic level access to ’boxplot box cs’:
            \pgfplotsboxplotpointabbox
            {\pgfplotsboxplotvalue{average}}
            {0.5}%
        }%
        %\pgfuseplotmark{\tikz@plot@mark}%
        \endpgfextra
        ;
        % the following line is the only new addition
        %\node[right,font=\tiny] at (boxplot box cs: \boxplotvalue{average}, 0.95) {\pgfmathprintnumber{\boxplotvalue{average}}};
    }
}
\makeatother


\begin{tikzpicture}
\scriptsize

\begin{axis}[
ylabel style={align=center}, 
ylabel={Infeasibility frequency (\%)},
xlabel={Solvers},
ymajorgrids=true,
yminorgrids=true,
minor y tick num=4,
minor grid style={line width=.01pt,draw=black!10},
major grid style={line width=.01pt,draw=black!30},
clip=false,
boxplot/draw direction=y,
boxplot/variable width,
boxplot/every median/.style={black,very thick,solid},
width=\textwidth,
height=140pt,
ylabel style={align=center}, 
y tick label style={align=right},
x tick label style={align=center},
xtick={0, 1.5, 3.0, 4.5, 6.0, 7.5, 9, 10.5, 12, 13.5},
xticklabels={2, 3, 4, 5, 6, 7, 8, 9, 10, 15},
xmin=-0.75,
xmax=14.25,
ymin=0,
ymax=50,
%ymode=log,
scatter/classes={ a={mark=star}, b={mark=*}}]

 % X

\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=-0.25,
median=5.191,upper quartile=7.732,lower quartile=3.463,upper whisker=13.869,lower whisker=0.884,sample size=1}]
coordinates{
(-0.25,16.471)
(-0.25,16.547)
(-0.25,16.772)
(-0.25,15.785)
(-0.25,15.236)
(-0.25,15.701)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1.25,
median=7.503,upper quartile=10.876,lower quartile=5.161,upper whisker=18.887,lower whisker=1.331,sample size=1}]
coordinates{
(1.25,22.264)
(1.25,22.363)
(1.25,22.098)
(1.25,21.66)
(1.25,19.837)
(1.25,21.369)
(1.25,21.25)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=2.75,
median=9.602,upper quartile=13.663,lower quartile=6.506,upper whisker=23.03,lower whisker=1.76,sample size=1}]
coordinates{
(2.75,26.972)
(2.75,27.314)
(2.75,25.493)
(2.75,26.106)
(2.75,24.884)
(2.75,24.711)
(2.75,25.34)
(2.75,25.816)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4.25,
median=11.508,upper quartile=16.253,lower quartile=7.989,upper whisker=28.113,lower whisker=2.293,sample size=1}]
coordinates{
(4.25,31.382)
(4.25,31.627)
(4.25,31.63)
(4.25,29.773)
(4.25,29.423)
(4.25,29.555)
(4.25,30.104)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=5.75,
median=13.122,upper quartile=18.554,lower quartile=9.269,upper whisker=30.782,lower whisker=2.631,sample size=1}]
coordinates{
(5.75,35.075)
(5.75,35.389)
(5.75,34.559)
(5.75,33.295)
(5.75,33.052)
(5.75,33.742)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7.25,
median=15.027,upper quartile=20.712,lower quartile=10.516,upper whisker=34.281,lower whisker=3.014,sample size=1}]
coordinates{
(7.25,38.355)
(7.25,38.668)
(7.25,37.011)
(7.25,36.996)
(7.25,36.388)
(7.25,36.68)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=8.75,
median=16.567,upper quartile=22.707,lower quartile=11.508,upper whisker=39.357,lower whisker=3.359,sample size=1}]
coordinates{
(8.75,41.14)
(8.75,41.344)
(8.75,40.443)
(8.75,40.083)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=10.25,
median=17.958,upper quartile=24.618,lower quartile=12.896,upper whisker=42.009,lower whisker=3.772,sample size=1}]
coordinates{
(10.25,43.895)
(10.25,44.149)
(10.25,43.083)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=11.75,
median=19.519,upper quartile=26.534,lower quartile=13.833,upper whisker=43.963,lower whisker=4.5,sample size=1}]
coordinates{
(11.75,46.352)
(11.75,46.684)
(11.75,45.724)
};

 % Belgium

\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=0.0,
median=2.04,upper quartile=2.728,lower quartile=1.444,upper whisker=3.59,lower whisker=1.113,sample size=1}]
coordinates{
(0.0,7.052)
(0.0,10.004)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1.5,
median=3.087,upper quartile=4.153,lower quartile=2.237,upper whisker=5.418,lower whisker=1.756,sample size=1}]
coordinates{
(1.5,9.68)
(1.5,13.527)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=3.0,
median=4.125,upper quartile=5.455,lower quartile=3.044,upper whisker=6.996,lower whisker=2.35,sample size=1}]
coordinates{
(3.0,12.892)
(3.0,17.023)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4.5,
median=5.021,upper quartile=6.622,lower quartile=3.751,upper whisker=8.514,lower whisker=2.934,sample size=1}]
coordinates{
(4.5,14.402)
(4.5,19.181)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=6.0,
median=5.934,upper quartile=7.735,lower quartile=4.353,upper whisker=9.775,lower whisker=3.461,sample size=1}]
coordinates{
(6.0,16.825)
(6.0,21.914)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7.5,
median=6.771,upper quartile=8.776,lower quartile=5.016,upper whisker=11.163,lower whisker=3.973,sample size=1}]
coordinates{
(7.5,19.056)
(7.5,23.933)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=9.0,
median=7.565,upper quartile=9.755,lower quartile=5.641,upper whisker=12.435,lower whisker=4.5,sample size=1}]
coordinates{
(9.0,20.407)
(9.0,26.379)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=10.5,
median=8.374,upper quartile=10.714,lower quartile=6.198,upper whisker=13.456,lower whisker=5.006,sample size=1}]
coordinates{
(10.5,21.259)
(10.5,27.263)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=12.0,
median=9.125,upper quartile=11.654,lower quartile=6.73,upper whisker=14.671,lower whisker=5.453,sample size=1}]
coordinates{
(12.0,22.159)
(12.0,29.601)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=13.5,
median=14.731,upper quartile=18.711,lower quartile=10.302,upper whisker=31.078,lower whisker=8.392,sample size=1}]
coordinates{
(13.5,38.089)
};

 % Italy

\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=0.25,
median=0.286,upper quartile=0.456,lower quartile=0.203,upper whisker=0.761,lower whisker=0.091,sample size=1}]
coordinates{
(0.25,2.427)
(0.25,3.486)
(0.25,0.874)
(0.25,1.027)
(0.25,0.918)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1.75,
median=0.456,upper quartile=0.737,lower quartile=0.324,upper whisker=1.349,lower whisker=0.149,sample size=1}]
coordinates{
(1.75,3.766)
(1.75,5.147)
(1.75,1.611)
(1.75,1.416)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=3.25,
median=0.611,upper quartile=0.989,lower quartile=0.433,upper whisker=1.801,lower whisker=0.204,sample size=1}]
coordinates{
(3.25,4.952)
(3.25,6.669)
(3.25,2.156)
(3.25,1.887)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4.75,
median=0.774,upper quartile=1.252,lower quartile=0.547,upper whisker=2.226,lower whisker=0.26,sample size=1}]
coordinates{
(4.75,6.012)
(4.75,8.02)
(4.75,2.682)
(4.75,2.353)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=6.25,
median=0.926,upper quartile=1.486,lower quartile=0.655,upper whisker=2.646,lower whisker=0.311,sample size=1}]
coordinates{
(6.25,7.049)
(6.25,9.291)
(6.25,3.159)
(6.25,2.812)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7.75,
median=1.065,upper quartile=1.736,lower quartile=0.763,upper whisker=3.063,lower whisker=0.362,sample size=1}]
coordinates{
(7.75,7.997)
(7.75,10.453)
(7.75,3.65)
(7.75,3.238)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=9.25,
median=1.203,upper quartile=1.951,lower quartile=0.875,upper whisker=3.465,lower whisker=0.41,sample size=1}]
coordinates{
(9.25,8.923)
(9.25,11.543)
(9.25,4.115)
(9.25,3.649)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=10.75,
median=1.344,upper quartile=2.167,lower quartile=0.976,upper whisker=3.86,lower whisker=0.46,sample size=1}]
coordinates{
(10.75,9.699)
(10.75,12.616)
(10.75,4.538)
(10.75,4.072)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=12.25,
median=1.476,upper quartile=2.382,lower quartile=1.077,upper whisker=4.223,lower whisker=0.514,sample size=1}]
coordinates{
(12.25,10.627)
(12.25,13.588)
(12.25,4.959)
(12.25,4.495)
};
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=13.75,
median=2.125,upper quartile=3.389,lower quartile=1.533,upper whisker=6.082,lower whisker=0.739,sample size=1}]
coordinates{
(13.75,14.471)
(13.75,17.962)
(13.75,6.967)
(13.75,6.478)
};



\end{axis}


\end{tikzpicture}


==> imgs/filo2x.highlevel.tex <==


\begin{tikzpicture}[scale=0.75, transform shape]

% solver
\draw[pattern=north west lines, rounded corners] (0,0) rectangle (2,1) node[fill=white, pos=.5] {\textsc{Solver}};
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (2.25,0.5) -- (3.75,0.5);
\draw[pattern=north west lines] (4,0.25) rectangle (4.5,0.75)  node[below, pos=.5, yshift=-10pt] {\textsc{Change}};
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (4.75, 0.5) -- (6.75,1.25);

% queue
\draw[fill=white] (-4.35,0.15) rectangle (-1.90,0.85) node[below, pos=0.5, yshift=-10pt] {\textsc{Queue}};
\draw[pattern=vertical lines] (-3.70,0.25) rectangle (-3.20,0.75);
\draw[pattern=north west lines] (-3.10,0.25) rectangle (-2.60,0.75);
\draw[pattern=crosshatch dots] (-2.5,0.25) rectangle (-2,0.75);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (-1.75,0.5) -- (-0.25,0.5);

% solver
\draw[pattern=north east lines, rounded corners] (0,1.5) rectangle (2,2.5) node[fill=white, pos=.5] {\textsc{Solver}};
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (2.25, 2) -- node[below] {\scriptsize generate} (3.75,2);
\draw[pattern=north east lines] (4,1.75) rectangle (4.5,2.25);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (4.75, 2) -- (6.75,2.25);

% queue
\draw[fill=white] (-4.35,1.65) rectangle (-1.90,2.35);
\draw[pattern=vertical lines] (-2.5,1.75) rectangle (-2,2.25);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (-1.75,2.0) -- node[below] {\scriptsize sync} (-0.25,2.0);

% solver
\draw[pattern=vertical lines, rounded corners] (0,3) rectangle (2,4) node[fill=white, pos=.5] {\textsc{Solver}};
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (2.25, 3.5) -- (3.75,3.5);
\draw[pattern=vertical lines] (4,3.25) rectangle (4.5,3.75);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (4.75, 3.5) -- (6.75,3.25);

% queue
\draw[fill=white] (-4.35,3.15) rectangle (-1.90,3.85);
\draw[pattern=vertical lines] (-3.70,3.25) rectangle (-3.20,3.75);
\draw[pattern=north west lines] (-3.10,3.25) rectangle (-2.6,3.75);
\draw[pattern=crosshatch dots] (-2.5,3.25) rectangle (-2,3.75);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (-1.75,3.5) -- (-0.25,3.5);

% solver
\draw[pattern=crosshatch dots, rounded corners] (0,4.5) rectangle (2,5.5) node[fill=white, pos=.5] {\textsc{Solver}};
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (2.25, 5) -- (3.75,5);
\draw[pattern=crosshatch dots] (4,4.75) rectangle (4.5,5.25);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (4.75, 5) -- node[above, rotate=-22] {\scriptsize append} (6.75,4.25);

% queue
\draw[fill=white] (-4.35,4.65) rectangle (-1.90,5.35);
\draw[pattern=vertical lines] (-3.10,4.75) rectangle (-2.6,5.25);
\draw[pattern=north west lines] (-2.5,4.75) rectangle (-2,5.25);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (-1.75,5) -- (-0.25,5);

% heap
% \draw[pattern=crosshatch dots] (8,3.5) rectangle (8.5,4);
% \draw[-] (8.25, 3.5) -- (7.75, 3);
% \draw[-] (8.25, 3.5) -- (8.75, 3);
% \draw[pattern=vertical lines] (7.5,2.5) rectangle (8,3);
% \draw[-] (7.75, 2.5) -- (7.25, 2);
% \draw[-] (7.75, 2.5) -- (8.25, 2);
% \draw[pattern=north west lines] (8.5,2.5) rectangle (9,3);
% \draw[-] (8.75, 2.5) -- (9.25, 2);
% \draw[pattern=crosshatch dots] (8,1.5) rectangle (8.5,2) node[below, pos=.5, yshift=-10pt] {\textsc{Heap}};
% \draw[pattern=north west lines] (7,1.5) rectangle (7.5,2);
% \draw[pattern=north east lines] (9,1.5) rectangle (9.5,2);

% dispatcher queue
\draw[fill=white] (7.0,2.4) rectangle (9.45,3.1) node[below, pos=0.5, yshift=-10pt] {\textsc{Queue}};
\draw[pattern=vertical lines] (8.85,2.5) rectangle (9.35,3);
\draw[pattern=north west lines] (8.25,2.5) rectangle (8.75,3);
% \draw[pattern=vertical lines] (-3.10,4.75) rectangle (-2.6,5.25);
% \draw[pattern=north west lines] (-2.5,4.75) rectangle (-2,5.25);
% \draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (-1.75,5) -- (-0.25,5);


\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (9.65, 2.75) -- node[below] {\scriptsize get} (11, 2.75);

% dispatcher
\draw[fill=white, rounded corners] (11.25,2.25) rectangle (14, 3.25) node[pos=.5] {\textsc{Dispatcher}};

\draw[-] (14.25, 2.75) -- (15, 2.75) -- (15, 6) -- node[above] {\scriptsize broadcast} (-7, 6) -- (-7, 2.75);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (-7, 2.75) -- (-6, 2.75);

\draw[-] (-5.5, 0.5) -- (-5.5, 5);
\draw[preaction={fill, white}, pattern=crosshatch dots] (-5.75,2.5) rectangle (-5.25,3);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (-5.5, 0.5) -- (-4.5, 0.5);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (-5.5, 2) -- (-4.5, 2);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (-5.5, 3.5) -- (-4.5, 3.5);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (-5.5, 5) -- node[above, pos=.5]{\scriptsize append} (-4.5, 5);

\end{tikzpicture}

==> imgs/filo2x.parallel.routemin.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[group style={group size=2 by 2, vertical sep=0pt, horizontal sep=20pt},
    no marks,
    width=\textwidth*0.49, height=4cm, label style={font=\footnotesize}, tick label style={font=\footnotesize},
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=3,
    minor grid style={line width=.01pt,draw=black!10},
    major grid style={line width=.01pt,draw=black!30}]
    

%
% 0 - 300 cost
%

\nextgroupplot[ylabel={Cost}, xticklabels={,,}, ylabel style={align=center}, xmin=-10, xmax=310, title={{}}, title style={align=center}]
    
% Sequential - cost
\addplot[] coordinates {
(0,5.34)(2,5.32)(3,5.31)(4,5.29)(5,5.28)(6,5.26)(7,5.24)(8,5.22)(9,5.2)(10,5.18)(11,5.16)(12,5.14)(13,5.13)(14,5.11)(15,5.1)(16,5.08)(17,5.05)(18,5.03)(19,5.01)(20,4.99)(21,4.98)(22,4.97)(23,4.95)(24,4.92)(25,4.91)(26,4.9)(27,4.88)(29,4.86)(30,4.84)(31,4.83)(32,4.81)(33,4.8)(34,4.78)(35,4.77)(36,4.74)(37,4.73)(38,4.72)(39,4.71)(40,4.7)(41,4.69)(42,4.67)(43,4.66)(44,4.65)(45,4.63)(46,4.61)(47,4.6)(49,4.59)(50,4.57)(51,4.56)(52,4.55)(54,4.54)(55,4.53)(56,4.52)(57,4.51)(58,4.5)(59,4.49)(60,4.47)(61,4.46)(62,4.45)(63,4.44)(64,4.43)(65,4.42)(66,4.41)(67,4.4)(68,4.39)(69,4.38)(71,4.37)(72,4.36)(73,4.35)(74,4.34)(76,4.32)(78,4.31)(79,4.29)(80,4.28)(81,4.27)(83,4.26)(84,4.25)(85,4.24)(86,4.23)(87,4.22)(88,4.21)(90,4.2)(92,4.19)(93,4.18)(95,4.17)(96,4.16)(97,4.15)(98,4.14)(99,4.13)(100,4.12)(101,4.11)(103,4.09)(104,4.08)(105,4.07)(107,4.06)(108,4.05)(110,4.03)(111,4.02)(113,4.01)(114,4.0)(115,3.98)(116,3.97)(117,3.96)(118,3.95)(119,3.94)(121,3.93)(123,3.92)(124,3.91)(125,3.9)(126,3.89)(127,3.88)(129,3.87)(130,3.86)(131,3.85)(132,3.84)(134,3.83)(135,3.82)(137,3.81)(138,3.8)(139,3.79)(140,3.78)(141,3.77)(142,3.76)(143,3.75)(145,3.74)(147,3.73)(148,3.72)(150,3.71)(151,3.7)(153,3.69)(154,3.68)(155,3.67)(157,3.66)(159,3.65)(160,3.64)(161,3.63)(162,3.62)(165,3.61)(166,3.6)(168,3.59)(169,3.58)(171,3.57)(173,3.56)(174,3.55)(176,3.54)(178,3.53)(180,3.52)(182,3.51)(184,3.5)(186,3.49)(188,3.48)(190,3.47)(192,3.46)(194,3.45)(197,3.44)(199,3.43)(201,3.42)(203,3.41)(207,3.4)(209,3.39)(211,3.38)(214,3.37)(216,3.36)(219,3.35)(221,3.34)(223,3.33)(226,3.32)(228,3.31)(231,3.3)(234,3.29)(236,3.28)(238,3.27)(241,3.26)(244,3.25)(247,3.24)(250,3.23)(253,3.22)(256,3.21)(258,3.2)(263,3.19)(266,3.18)(269,3.17)(272,3.16)(275,3.15)(278,3.14)(282,3.13)(286,3.12)(289,3.11)(292,3.1)(297,3.09)
};

% 5 solvers - cost
\addplot[dotted] coordinates {
(0,5.36)(3,5.33)(4,5.31)(5,5.29)(6,5.28)(7,5.27)(8,5.25)(9,5.23)(10,5.21)(11,5.2)(12,5.18)(13,5.17)(14,5.15)(16,5.13)(17,5.12)(18,5.1)(19,5.09)(20,5.08)(21,5.06)(22,5.04)(23,5.02)(24,5.01)(25,4.99)(26,4.97)(27,4.96)(28,4.95)(29,4.94)(30,4.93)(31,4.92)(32,4.9)(33,4.89)(34,4.87)(35,4.86)(36,4.84)(38,4.82)(39,4.81)(40,4.8)(41,4.79)(42,4.78)(44,4.76)(45,4.75)(46,4.74)(48,4.73)(50,4.71)(51,4.7)(52,4.69)(53,4.68)(54,4.66)(55,4.65)(56,4.64)(58,4.63)(59,4.62)(60,4.61)(61,4.6)(62,4.59)(63,4.58)(65,4.57)(66,4.56)(67,4.55)(68,4.54)(69,4.53)(71,4.52)(72,4.51)(73,4.5)(74,4.49)(76,4.48)(78,4.47)(79,4.46)(80,4.45)(81,4.44)(82,4.43)(83,4.42)(85,4.4)(87,4.39)(88,4.38)(89,4.37)(91,4.35)(92,4.34)(93,4.33)(95,4.32)(96,4.31)(97,4.3)(99,4.29)(100,4.28)(101,4.27)(103,4.26)(105,4.25)(106,4.24)(107,4.23)(108,4.22)(110,4.21)(111,4.2)(113,4.19)(115,4.18)(116,4.17)(118,4.16)(119,4.15)(121,4.14)(122,4.13)(123,4.12)(125,4.11)(126,4.1)(127,4.09)(129,4.08)(130,4.07)(131,4.06)(133,4.05)(135,4.04)(136,4.03)(137,4.02)(139,4.01)(141,4.0)(142,3.99)(144,3.98)(145,3.97)(146,3.96)(148,3.95)(150,3.94)(151,3.93)(153,3.92)(154,3.91)(155,3.9)(157,3.89)(159,3.88)(161,3.87)(163,3.86)(164,3.85)(165,3.84)(168,3.83)(169,3.82)(170,3.81)(171,3.8)(173,3.79)(174,3.78)(176,3.77)(178,3.76)(179,3.75)(181,3.74)(183,3.73)(185,3.72)(187,3.71)(188,3.7)(189,3.69)(190,3.68)(193,3.67)(195,3.66)(197,3.65)(199,3.64)(201,3.63)(202,3.62)(204,3.61)(206,3.6)(208,3.59)(209,3.58)(211,3.57)(214,3.56)(216,3.55)(218,3.54)(220,3.53)(222,3.52)(224,3.51)(226,3.5)(229,3.49)(232,3.48)(235,3.47)(237,3.46)(240,3.45)(243,3.44)(246,3.43)(248,3.42)(250,3.41)(253,3.4)(256,3.39)(259,3.38)(263,3.37)(266,3.36)(268,3.35)(271,3.34)(275,3.33)(278,3.32)(282,3.31)(285,3.3)(287,3.29)(291,3.28)(294,3.27)(297,3.26)
};

% 10 solvers - cost
\addplot[dashed] coordinates {
(0,5.36)(3,5.34)(4,5.33)(5,5.32)(6,5.31)(7,5.3)(8,5.28)(9,5.26)(10,5.25)(11,5.24)(12,5.23)(13,5.22)(15,5.2)(16,5.19)(17,5.17)(19,5.15)(20,5.13)(21,5.12)(22,5.1)(23,5.08)(24,5.06)(25,5.04)(26,5.03)(27,5.02)(28,5.01)(29,5.0)(30,4.99)(31,4.98)(32,4.96)(33,4.95)(34,4.94)(35,4.93)(36,4.92)(37,4.9)(38,4.89)(39,4.88)(40,4.87)(41,4.85)(42,4.84)(43,4.82)(44,4.81)(45,4.79)(46,4.78)(47,4.77)(48,4.76)(49,4.75)(50,4.74)(52,4.73)(53,4.72)(54,4.71)(55,4.7)(56,4.69)(57,4.68)(59,4.67)(60,4.66)(61,4.65)(62,4.64)(64,4.62)(65,4.61)(66,4.6)(67,4.59)(68,4.58)(70,4.57)(71,4.56)(73,4.55)(74,4.54)(75,4.53)(76,4.52)(77,4.51)(78,4.5)(79,4.49)(80,4.48)(81,4.47)(82,4.46)(84,4.45)(85,4.44)(87,4.43)(89,4.42)(91,4.41)(92,4.4)(93,4.39)(95,4.38)(97,4.37)(99,4.35)(101,4.34)(103,4.33)(104,4.32)(105,4.31)(107,4.3)(108,4.29)(110,4.28)(111,4.27)(113,4.26)(115,4.25)(116,4.24)(118,4.23)(119,4.22)(121,4.21)(122,4.2)(123,4.19)(125,4.18)(127,4.17)(128,4.16)(129,4.15)(130,4.14)(132,4.13)(133,4.12)(135,4.11)(137,4.1)(138,4.09)(140,4.08)(142,4.07)(143,4.06)(145,4.05)(146,4.04)(147,4.03)(149,4.02)(150,4.01)(152,4.0)(154,3.99)(157,3.98)(158,3.97)(160,3.96)(161,3.95)(163,3.94)(165,3.92)(167,3.91)(169,3.9)(170,3.89)(171,3.88)(173,3.87)(175,3.86)(176,3.85)(177,3.84)(179,3.83)(182,3.82)(184,3.81)(185,3.8)(187,3.79)(189,3.78)(192,3.77)(194,3.76)(196,3.75)(198,3.74)(201,3.73)(202,3.72)(203,3.71)(206,3.7)(208,3.69)(210,3.68)(212,3.67)(215,3.66)(217,3.65)(220,3.64)(221,3.63)(223,3.62)(225,3.61)(226,3.6)(229,3.59)(231,3.58)(233,3.57)(236,3.56)(238,3.55)(241,3.54)(243,3.53)(246,3.52)(250,3.51)(252,3.5)(254,3.49)(257,3.48)(259,3.47)(261,3.46)(263,3.45)(267,3.44)(269,3.43)(272,3.42)(275,3.41)(277,3.4)(278,3.39)(280,3.38)(283,3.37)(286,3.36)(288,3.35)(292,3.34)(295,3.33)(299,3.32)
    };



%
% 300 - 1000 cost
%
\nextgroupplot[ylabel={}, xticklabels={,,}, ylabel style={align=center}, title={{Route minimization procedure}}, title style={align=center}, xmin=285, xmax=1025, 
title style={
            xshift={-0.5*\textwidth*0.49 + 10pt}
        },]
    

% Sequential - cost
\addplot[] coordinates {
(300,3.08)(305,3.07)(307,3.06)(311,3.05)(314,3.04)(318,3.03)(321,3.02)(326,3.01)(330,3.0)(335,2.99)(339,2.98)(343,2.97)(347,2.96)(352,2.95)(356,2.94)(361,2.93)(365,2.92)(369,2.91)(373,2.9)(378,2.89)(383,2.88)(387,2.87)(392,2.86)(396,2.85)(402,2.84)(407,2.83)(413,2.82)(418,2.81)(424,2.8)(430,2.79)(435,2.78)(441,2.77)(448,2.76)(454,2.75)(462,2.74)(469,2.73)(476,2.72)(483,2.71)(490,2.7)(497,2.69)(506,2.68)(514,2.67)(523,2.66)(530,2.65)(537,2.64)(545,2.63)(554,2.62)(563,2.61)(572,2.6)(582,2.59)(591,2.58)(602,2.57)(611,2.56)(622,2.55)(632,2.54)(642,2.53)(653,2.52)(663,2.51)(673,2.5)(687,2.49)(699,2.48)(710,2.47)(722,2.46)(735,2.45)(748,2.44)(760,2.43)(773,2.42)(786,2.41)(802,2.4)(818,2.39)(832,2.38)(851,2.37)(869,2.36)(887,2.35)(905,2.34)(925,2.33)(945,2.32)(965,2.31)(981,2.3)(999,2.3)

};

% 5 solvers - cost
\addplot[dotted] coordinates {
(301,3.25)(304,3.24)(308,3.23)(310,3.22)(313,3.21)(316,3.2)(319,3.19)(322,3.18)(325,3.17)(328,3.16)(333,3.15)(337,3.14)(340,3.13)(344,3.12)(348,3.11)(351,3.1)(355,3.09)(359,3.08)(364,3.07)(368,3.06)(373,3.05)(377,3.04)(381,3.03)(386,3.02)(389,3.01)(393,3.0)(396,2.99)(402,2.98)(406,2.97)(411,2.96)(415,2.95)(420,2.94)(425,2.93)(431,2.92)(436,2.91)(441,2.9)(446,2.89)(453,2.88)(458,2.87)(464,2.86)(470,2.85)(477,2.84)(484,2.83)(491,2.82)(497,2.81)(503,2.8)(508,2.79)(515,2.78)(523,2.77)(530,2.76)(537,2.75)(544,2.74)(551,2.73)(560,2.72)(568,2.71)(576,2.7)(584,2.69)(593,2.68)(601,2.67)(610,2.66)(618,2.65)(628,2.64)(636,2.63)(645,2.62)(655,2.61)(664,2.6)(672,2.59)(680,2.58)(689,2.57)(700,2.56)(709,2.55)(720,2.54)(731,2.53)(741,2.52)(750,2.51)(762,2.5)(774,2.49)(786,2.48)(799,2.47)(811,2.46)(824,2.45)(838,2.44)(852,2.43)(865,2.42)(883,2.41)(896,2.4)(914,2.39)(930,2.38)(950,2.37)(970,2.36)(990,2.35)(999,2.35)
};

% 10 solvers - cost
\addplot[dashed] coordinates {
(302,3.31)(305,3.3)(308,3.29)(311,3.28)(314,3.27)(316,3.26)(320,3.25)(324,3.24)(328,3.23)(331,3.22)(335,3.21)(339,3.2)(343,3.19)(346,3.18)(350,3.17)(354,3.16)(358,3.15)(362,3.14)(366,3.13)(370,3.12)(374,3.11)(378,3.1)(382,3.09)(387,3.08)(390,3.07)(394,3.06)(397,3.05)(401,3.04)(405,3.03)(410,3.02)(414,3.01)(419,3.0)(423,2.99)(428,2.98)(433,2.97)(439,2.96)(443,2.95)(449,2.94)(454,2.93)(460,2.92)(465,2.91)(470,2.9)(475,2.89)(481,2.88)(486,2.87)(492,2.86)(498,2.85)(505,2.84)(511,2.83)(517,2.82)(523,2.81)(531,2.8)(538,2.79)(545,2.78)(552,2.77)(558,2.76)(566,2.75)(573,2.74)(580,2.73)(587,2.72)(594,2.71)(601,2.7)(611,2.69)(619,2.68)(628,2.67)(636,2.66)(644,2.65)(653,2.64)(662,2.63)(669,2.62)(679,2.61)(688,2.6)(697,2.59)(709,2.58)(720,2.57)(730,2.56)(740,2.55)(751,2.54)(766,2.53)(778,2.52)(790,2.51)(803,2.5)(816,2.49)(826,2.48)(841,2.47)(853,2.46)(868,2.45)(882,2.44)(897,2.43)(910,2.42)(928,2.41)(945,2.4)(963,2.39)(979,2.38)(997,2.37)(999,2.37)
    };


%
% 300 - 1000 cost mixed
%

%\nextgroupplot[xlabel={}, ylabel={}, xticklabels={,,}, xmin=285, xmax=1025, title={{ \\ \scriptsize \itshape Sequential/Mixed (300-999)}}, title style={align=center}]

% Sequential - cost
%\addplot[] coordinates { };

% 5 solvers - cost
%\addplot[dotted] coordinates { };

% 10 solvers - cost
%\addplot[dashed] coordinates { };





































%
% 0 - 300 routes
%

\nextgroupplot[xlabel={}, ylabel={Routes}, ylabel style={align=center}, xmin=-10, xmax=310]

% Sequential - routes
\addplot[] coordinates {
(0,4.51)(2,4.37)(3,4.29)(4,4.21)(5,4.2)(6,4.13)(7,4.09)(8,4.03)(9,4.01)(10,3.97)(11,3.94)(12,3.86)(13,3.87)(14,3.85)(15,3.8)(16,3.78)(17,3.7)(18,3.66)(19,3.65)(20,3.59)(21,3.57)(22,3.56)(23,3.56)(24,3.52)(25,3.51)(26,3.5)(27,3.49)(29,3.44)(30,3.42)(31,3.41)(32,3.4)(33,3.38)(34,3.38)(35,3.36)(36,3.32)(37,3.28)(38,3.28)(39,3.26)(40,3.26)(41,3.26)(42,3.25)(43,3.25)(44,3.25)(45,3.22)(46,3.21)(47,3.2)(49,3.18)(50,3.16)(51,3.15)(52,3.15)(54,3.14)(55,3.12)(56,3.11)(57,3.11)(58,3.09)(59,3.07)(60,3.02)(61,3.01)(62,3.0)(63,2.98)(64,2.97)(65,2.97)(66,2.96)(67,2.95)(68,2.94)(69,2.93)(71,2.89)(72,2.9)(73,2.9)(74,2.88)(76,2.87)(78,2.86)(79,2.85)(80,2.82)(81,2.82)(83,2.82)(84,2.81)(85,2.81)(86,2.8)(87,2.79)(88,2.79)(90,2.77)(92,2.76)(93,2.76)(95,2.75)(96,2.74)(97,2.73)(98,2.73)(99,2.72)(100,2.71)(101,2.7)(103,2.67)(104,2.68)(105,2.67)(107,2.66)(108,2.66)(110,2.63)(111,2.63)(113,2.62)(114,2.6)(115,2.58)(116,2.55)(117,2.55)(118,2.53)(119,2.53)(121,2.53)(123,2.49)(124,2.48)(125,2.46)(126,2.45)(127,2.45)(129,2.43)(130,2.42)(131,2.42)(132,2.41)(134,2.4)(135,2.39)(137,2.39)(138,2.38)(139,2.36)(140,2.36)(141,2.34)(142,2.33)(143,2.33)(145,2.31)(147,2.27)(148,2.25)(150,2.25)(151,2.25)(153,2.23)(154,2.23)(155,2.23)(157,2.22)(159,2.21)(160,2.21)(161,2.21)(162,2.2)(165,2.18)(166,2.18)(168,2.17)(169,2.16)(171,2.16)(173,2.16)(174,2.14)(176,2.14)(178,2.14)(180,2.14)(182,2.14)(184,2.13)(186,2.13)(188,2.13)(190,2.13)(192,2.12)(194,2.12)(197,2.12)(199,2.13)(201,2.13)(203,2.12)(207,2.11)(209,2.1)(211,2.1)(214,2.09)(216,2.09)(219,2.08)(221,2.07)(223,2.07)(226,2.06)(228,2.05)(231,2.04)(234,2.03)(236,2.03)(238,2.02)(241,2.01)(244,2.01)(247,2.0)(250,1.99)(253,1.98)(256,1.98)(258,1.97)(263,1.96)(266,1.96)(269,1.96)(272,1.95)(275,1.95)(278,1.94)(282,1.94)(286,1.93)(289,1.92)(292,1.91)(297,1.91)
};

% 5 solvers - routes
\addplot[dotted] coordinates {
(0,4.64)(3,4.43)(4,4.39)(5,4.33)(6,4.31)(7,4.29)(8,4.23)(9,4.17)(10,4.11)(11,4.07)(12,4.04)(13,4.01)(14,3.97)(16,3.94)(17,3.92)(18,3.9)(19,3.89)(20,3.86)(21,3.79)(22,3.77)(23,3.75)(24,3.71)(25,3.69)(26,3.66)(27,3.65)(28,3.63)(29,3.62)(30,3.61)(31,3.59)(32,3.57)(33,3.56)(34,3.53)(35,3.53)(36,3.51)(38,3.49)(39,3.48)(40,3.47)(41,3.48)(42,3.46)(44,3.43)(45,3.4)(46,3.39)(48,3.39)(50,3.36)(51,3.36)(52,3.31)(53,3.29)(54,3.26)(55,3.27)(56,3.25)(58,3.23)(59,3.22)(60,3.23)(61,3.21)(62,3.21)(63,3.17)(65,3.16)(66,3.15)(67,3.13)(68,3.12)(69,3.11)(71,3.1)(72,3.1)(73,3.09)(74,3.09)(76,3.08)(78,3.07)(79,3.05)(80,3.04)(81,3.03)(82,3.01)(83,3.0)(85,3.01)(87,2.98)(88,2.98)(89,2.98)(91,2.97)(92,2.95)(93,2.94)(95,2.94)(96,2.94)(97,2.92)(99,2.93)(100,2.91)(101,2.91)(103,2.92)(105,2.91)(106,2.9)(107,2.89)(108,2.89)(110,2.88)(111,2.87)(113,2.87)(115,2.86)(116,2.85)(118,2.83)(119,2.82)(121,2.8)(122,2.79)(123,2.79)(125,2.78)(126,2.75)(127,2.73)(129,2.7)(130,2.69)(131,2.67)(133,2.68)(135,2.66)(136,2.65)(137,2.65)(139,2.63)(141,2.62)(142,2.6)(144,2.6)(145,2.59)(146,2.59)(148,2.58)(150,2.57)(151,2.54)(153,2.53)(154,2.53)(155,2.5)(157,2.48)(159,2.47)(161,2.47)(163,2.46)(164,2.43)(165,2.43)(168,2.42)(169,2.38)(170,2.36)(171,2.37)(173,2.37)(174,2.36)(176,2.35)(178,2.34)(179,2.32)(181,2.31)(183,2.3)(185,2.3)(187,2.3)(188,2.26)(189,2.24)(190,2.24)(193,2.23)(195,2.23)(197,2.24)(199,2.24)(201,2.23)(202,2.22)(204,2.21)(206,2.21)(208,2.19)(209,2.18)(211,2.18)(214,2.18)(216,2.18)(218,2.17)(220,2.17)(222,2.16)(224,2.15)(226,2.14)(229,2.13)(232,2.12)(235,2.12)(237,2.11)(240,2.11)(243,2.1)(246,2.1)(248,2.09)(250,2.1)(253,2.08)(256,2.09)(259,2.09)(263,2.09)(266,2.08)(268,2.07)(271,2.07)(275,2.06)(278,2.06)(282,2.04)(285,2.04)(287,2.03)(291,2.04)(294,2.03)(297,2.02)
};

% 10 solvers - routes
\addplot[dashed] coordinates {
(0,4.64)(3,4.5)(4,4.48)(5,4.41)(6,4.34)(7,4.32)(8,4.26)(9,4.21)(10,4.17)(11,4.15)(12,4.12)(13,4.09)(15,4.05)(16,4.03)(17,4.0)(19,3.94)(20,3.92)(21,3.92)(22,3.87)(23,3.84)(24,3.8)(25,3.75)(26,3.74)(27,3.74)(28,3.73)(29,3.72)(30,3.72)(31,3.71)(32,3.67)(33,3.66)(34,3.63)(35,3.62)(36,3.61)(37,3.55)(38,3.55)(39,3.52)(40,3.5)(41,3.48)(42,3.45)(43,3.44)(44,3.42)(45,3.42)(46,3.4)(47,3.38)(48,3.37)(49,3.35)(50,3.35)(52,3.33)(53,3.34)(54,3.32)(55,3.3)(56,3.29)(57,3.28)(59,3.28)(60,3.27)(61,3.27)(62,3.26)(64,3.24)(65,3.22)(66,3.2)(67,3.2)(68,3.19)(70,3.18)(71,3.16)(73,3.16)(74,3.15)(75,3.14)(76,3.14)(77,3.12)(78,3.1)(79,3.09)(80,3.08)(81,3.07)(82,3.06)(84,3.05)(85,3.04)(87,3.03)(89,3.04)(91,3.03)(92,3.02)(93,2.99)(95,2.98)(97,2.97)(99,2.94)(101,2.93)(103,2.91)(104,2.91)(105,2.89)(107,2.87)(108,2.87)(110,2.86)(111,2.85)(113,2.83)(115,2.83)(116,2.82)(118,2.81)(119,2.81)(121,2.79)(122,2.78)(123,2.77)(125,2.74)(127,2.72)(128,2.71)(129,2.7)(130,2.69)(132,2.67)(133,2.67)(135,2.65)(137,2.63)(138,2.62)(140,2.6)(142,2.6)(143,2.6)(145,2.59)(146,2.58)(147,2.57)(149,2.55)(150,2.53)(152,2.51)(154,2.5)(157,2.48)(158,2.49)(160,2.48)(161,2.46)(163,2.46)(165,2.41)(167,2.4)(169,2.41)(170,2.41)(171,2.38)(173,2.37)(175,2.36)(176,2.34)(177,2.33)(179,2.31)(182,2.31)(184,2.28)(185,2.27)(187,2.27)(189,2.26)(192,2.26)(194,2.26)(196,2.27)(198,2.27)(201,2.26)(202,2.26)(203,2.27)(206,2.26)(208,2.25)(210,2.23)(212,2.21)(215,2.21)(217,2.2)(220,2.17)(221,2.17)(223,2.16)(225,2.16)(226,2.15)(229,2.13)(231,2.13)(233,2.15)(236,2.16)(238,2.16)(241,2.15)(243,2.15)(246,2.15)(250,2.15)(252,2.14)(254,2.14)(257,2.14)(259,2.13)(261,2.12)(263,2.11)(267,2.1)(269,2.1)(272,2.1)(275,2.1)(277,2.09)(278,2.08)(280,2.08)(283,2.08)(286,2.07)(288,2.06)(292,2.05)(295,2.04)(299,2.04)

    };
    





%
% 300 - 1000 routes
%

    
\nextgroupplot[xlabel={Iterations}, ylabel={}, ylabel style={align=center},  xmin=285,
    xmax=1025,extra x tick style={grid=none},
    extra x tick labels={}, extra x ticks={}, x label style={
            xshift={-0.5*\textwidth*0.49 + 10pt}
        },]


% sequential - routes
        \addplot[] coordinates {
(300,1.91)(305,1.89)(307,1.89)(311,1.9)(314,1.89)(318,1.89)(321,1.89)(326,1.88)(330,1.87)(335,1.87)(339,1.87)(343,1.86)(347,1.86)(352,1.86)(356,1.86)(361,1.85)(365,1.85)(369,1.85)(373,1.84)(378,1.83)(383,1.84)(387,1.84)(392,1.84)(396,1.84)(402,1.83)(407,1.82)(413,1.82)(418,1.81)(424,1.82)(430,1.81)(435,1.81)(441,1.8)(448,1.78)(454,1.78)(462,1.78)(469,1.77)(476,1.76)(483,1.76)(490,1.74)(497,1.72)(506,1.71)(514,1.71)(523,1.71)(530,1.7)(537,1.69)(545,1.68)(554,1.68)(563,1.67)(572,1.66)(582,1.66)(591,1.66)(602,1.66)(611,1.66)(622,1.66)(632,1.66)(642,1.64)(653,1.63)(663,1.63)(673,1.63)(687,1.62)(699,1.62)(710,1.61)(722,1.61)(735,1.6)(748,1.6)(760,1.59)(773,1.58)(786,1.58)(802,1.59)(818,1.58)(832,1.57)(851,1.57)(869,1.56)(887,1.56)(905,1.54)(925,1.54)(945,1.53)(965,1.53)(981,1.51)(999,1.49)

        };

% 5 solvers - routes
\addplot[dotted] coordinates {
(301,2.02)(304,2.02)(308,2.01)(310,2.01)(313,2.01)(316,2.0)(319,2.0)(322,1.99)(325,1.98)(328,1.98)(333,1.96)(337,1.95)(340,1.95)(344,1.94)(348,1.94)(351,1.93)(355,1.94)(359,1.92)(364,1.93)(368,1.92)(373,1.92)(377,1.91)(381,1.91)(386,1.91)(389,1.9)(393,1.9)(396,1.9)(402,1.89)(406,1.89)(411,1.87)(415,1.87)(420,1.88)(425,1.87)(431,1.87)(436,1.86)(441,1.86)(446,1.85)(453,1.85)(458,1.85)(464,1.84)(470,1.83)(477,1.83)(484,1.82)(491,1.82)(497,1.81)(503,1.81)(508,1.81)(515,1.8)(523,1.79)(530,1.78)(537,1.78)(544,1.77)(551,1.77)(560,1.76)(568,1.77)(576,1.76)(584,1.76)(593,1.75)(601,1.75)(610,1.74)(618,1.74)(628,1.73)(636,1.73)(645,1.71)(655,1.7)(664,1.69)(672,1.69)(680,1.66)(689,1.66)(700,1.66)(709,1.66)(720,1.65)(731,1.65)(741,1.65)(750,1.65)(762,1.64)(774,1.63)(786,1.62)(799,1.61)(811,1.61)(824,1.61)(838,1.6)(852,1.59)(865,1.59)(883,1.58)(896,1.58)(914,1.57)(930,1.57)(950,1.57)(970,1.56)(990,1.57)(999,1.57)

};


% 10 solvers - routes
    \addplot[dashed] coordinates {
(302,2.04)(305,2.05)(308,2.04)(311,2.04)(314,2.03)(316,2.03)(320,2.02)(324,2.02)(328,2.01)(331,2.0)(335,2.0)(339,1.98)(343,1.98)(346,1.97)(350,1.96)(354,1.96)(358,1.95)(362,1.95)(366,1.94)(370,1.94)(374,1.94)(378,1.93)(382,1.93)(387,1.93)(390,1.93)(394,1.92)(397,1.92)(401,1.91)(405,1.91)(410,1.91)(414,1.9)(419,1.88)(423,1.87)(428,1.88)(433,1.88)(439,1.87)(443,1.87)(449,1.86)(454,1.86)(460,1.85)(465,1.85)(470,1.83)(475,1.83)(481,1.82)(486,1.81)(492,1.81)(498,1.81)(505,1.81)(511,1.8)(517,1.8)(523,1.79)(531,1.78)(538,1.78)(545,1.78)(552,1.77)(558,1.77)(566,1.76)(573,1.76)(580,1.75)(587,1.75)(594,1.74)(601,1.73)(611,1.71)(619,1.71)(628,1.69)(636,1.69)(644,1.68)(653,1.68)(662,1.67)(669,1.67)(679,1.66)(688,1.66)(697,1.65)(709,1.64)(720,1.64)(730,1.63)(740,1.63)(751,1.62)(766,1.62)(778,1.62)(790,1.61)(803,1.59)(816,1.57)(826,1.57)(841,1.56)(853,1.56)(868,1.55)(882,1.54)(897,1.54)(910,1.54)(928,1.53)(945,1.52)(963,1.52)(979,1.51)(997,1.51)(999,1.51)


    };




%
% 300 - 1000 cost mixed
%

%\nextgroupplot[xlabel={}, ylabel={}, ylabel style={align=center},  xmin=285, xmax=1025,extra x tick style={grid=none}, extra x tick labels={300}, extra x ticks={300}]


% sequential - routes
%\addplot[] coordinates { };

% 5 solvers - routes
%\addplot[dotted] coordinates { };


% 10 solvers - routes
% \addplot[dashed] coordinates { };

\end{groupplot}


\end{tikzpicture}

==> imgs/filo2x.performance.b.tex <==

\begin{tikzpicture}[]
\scriptsize

\begin{groupplot}[
    group style={group size= 2 by 1, horizontal sep=2cm},
    height=180pt,
    width=220pt,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=4,
    minor grid style={line width=.01pt,draw=black!10},
    major grid style={line width=.01pt,draw=black!30},
    ]


    \nextgroupplot[
	title={},
	xlabel={Average computing time (sec)},
	ylabel={Average \% gap},
    extra y ticks={1.08191, 1.062},
    extra y tick labels={1.081, 1.062},
    extra y tick style={grid=none},
    extra x ticks={88.97},
    extra x tick labels={89},
    extra x tick style={grid=none},
    yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick}
    ]


\addplot[] coordinates {

(14.7,1.07969)
(16.64,1.0709)
(24.1,1.07023)
(36.53,1.06606)
(88.97,1.06223)

};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, font=\tiny\linespread{0.8}\selectfont] coordinates {

(88.97,1.06223)[FILO2]
(53.91,1.06728)[2]
(36.53,1.06606)[3]
(28.91,1.07534)[4]
(24.1,1.07023)[5]
(20.96,1.07686)[6]
(15.36,1.08191)[9]
(14.7,1.07969)[10]

};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={yshift=-0.35cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {

};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={xshift=-0.25cm, yshift=-0.16cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {

(16.64,1.0709)[8]

};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={xshift=+0.20cm, yshift=-0.16cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {

(18.51,1.07201)[7]

};


\nextgroupplot[
	title={},	
	xlabel={Average computing time (sec)},
	ylabel={Average \% gap},
        % xmode=log,
        scaled y ticks=false,
    extra y ticks={0.37279},
    extra y tick labels={0.373},
    extra y tick style={grid=none},
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
    ]


\addplot[] coordinates {

(168.91,0.36425)
(212.75,0.35542)

};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, font=\tiny\linespread{0.8}\selectfont] coordinates {

(1006.78,0.36322)[FILO2]
(598.21,0.36657)[2]
(419.8,0.35707)[3]
(332.15,0.36505)[4]
(276.97,0.357)[5]
(241.68,0.36495)[6]
(192.8,0.36482)[8]
(178.09,0.37279)[9]


};


\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={yshift=-0.35cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {

};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={xshift=-0.25cm, yshift=-0.16cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {

(168.91,0.36425)[10]

};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={xshift=+0.20cm, yshift=-0.16cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {

(212.75,0.35542)[7]

};


\end{groupplot}

	\end{tikzpicture}

==> imgs/filo2x.performance.i.tex <==

\begin{tikzpicture}[]
\scriptsize

\begin{groupplot}[
    group style={group size= 2 by 1, horizontal sep=2cm},
    height=180pt,
    width=220pt,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=4,
    minor grid style={line width=.01pt,draw=black!10},
    major grid style={line width=.01pt,draw=black!30},
    ]


    \nextgroupplot[
	title={},
	xlabel={Average computing time (sec)},
	ylabel={Average \% gap},
    yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick}
    ]


\addplot[] coordinates {

(64.965,0.69767)
(72.635,0.69411)
(84.735,0.69222)


};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, font=\tiny\linespread{0.8}\selectfont] coordinates {

(310.22,0.69832)[FILO2]
(186.365,0.69503)[2]
(132.5,0.6995)[3]
(107.195,0.69709)[4]
(92.725,0.69419)[5]

(76.06,0.69541)[7]
(67.075,0.6998)[9]
(64.965,0.69767)[10]




};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={yshift=-0.35cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {



};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={xshift=-0.25cm, yshift=-0.16cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {

(72.635,0.69411)[8]

};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={xshift=+0.20cm, yshift=-0.16cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {

(84.735,0.69222)[6]

};


\nextgroupplot[
	title={},	
	xlabel={Average computing time (sec)},
	ylabel={Average \% gap},
    extra y ticks={0.29887},
    extra y tick labels={0.299},
    extra y tick style={grid=none},
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick}
    ]


\addplot[] coordinates {

(399.55,0.29433)
(419.99,0.29364)
(789.035,0.29355)


};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, font=\tiny\linespread{0.8}\selectfont] coordinates {

(2493.38,0.29367)[FILO2]
(1433.13,0.29518)[2]
(1006.195,0.29887)[3]
(789.035,0.29355)[4]
(659.905,0.29405)[5]
(570.64,0.29697)[6]
(502.24,0.29395)[7]
(464.68,0.29513)[8]

(399.55,0.29433)[10]


};


\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={yshift=-0.35cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {



};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={xshift=-0.25cm, yshift=-0.16cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {

(419.99,0.29364)[9]

};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={xshift=+0.20cm, yshift=-0.16cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {



};

\end{groupplot}

	\end{tikzpicture}

==> imgs/filo2x.performance.x.tex <==
\begin{tikzpicture}[]
\scriptsize

\begin{groupplot}[
    group style={group size= 2 by 1, horizontal sep=2cm},
    height=180pt,
    width=220pt,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=4,
    minor grid style={line width=.01pt,draw=black!10},
    major grid style={line width=.01pt,draw=black!30},
]


    \nextgroupplot[
	title={},
	xlabel={Average computing time (sec)},
	ylabel={Average \% gap},
        extra y ticks={0.36518, 0.34284},
        extra y tick labels={0.365, 0.343},
        extra y tick style={grid=none},
        extra x ticks={11.168, 66.693},
        extra x tick labels={11, 67},
        extra x tick style={grid=none},
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick}
]

\addplot[] coordinates {

(11.168,0.3593)
(11.777,0.35847)
(12.683,0.35279)
(27.235,0.35058)
(38.932,0.34284)

};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, font=\tiny\linespread{0.8}\selectfont] coordinates {

(66.693,0.3457)[FILO2]
(38.932,0.34284)[2]
(27.235,0.35058)[3]
(21.435,0.36005)[4]
(17.789,0.35299)[5]
(15.577,0.35495)[6]
(13.985,0.36518)[7]
(11.168,0.3593)[10]

};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={yshift=-0.35cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {
(12.683,0.35279)[8]
};

% \addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={xshift=-0.25cm, yshift=-0.16cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {
% };

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={xshift=+0.20cm, yshift=-0.16cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {
(11.777,0.35847)[9]
};


\nextgroupplot[
	title={},	
	xlabel={Average computing time (sec)},
	ylabel={Average \% gap},
        extra y ticks={0.19753},
        extra y tick labels={0.197},
        extra y tick style={grid=none},
    yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick}
    ]


\addplot[] coordinates {

(116.963,0.20309)
(146.555,0.20265)
(163.365,0.19753)

};

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, font=\tiny\linespread{0.8}\selectfont] coordinates {

(704.609,0.19768)[FILO2]
(406.893,0.199)[2]
(285.581,0.20466)[3]
(223.993,0.20289)[4]
(185.977,0.2012)[5]
(133.904,0.20889)[8]
(124.053,0.20518)[9]
(116.963,0.20309)[10]

};


% \addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={yshift=-0.35cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {
% };

% \addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={xshift=-0.25cm, yshift=-0.16cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {
% };

\addplot[only marks, mark=square*, mark size=1pt, point meta=explicit symbolic, nodes near coords, text width=3cm, align=center, every node near coord/.append style={xshift=+0.20cm, yshift=-0.16cm}, font=\tiny\linespread{0.8}\selectfont] coordinates {

(163.365,0.19753)[6]
(146.555,0.20265)[7]

};

\end{groupplot}

	\end{tikzpicture}

==> imgs/filo2x.routemin.boxplots.conflicts.tex <==
\scriptsize
\makeatletter
\pgfplotsset{
    boxplot/draw/average/.code={ % the bulk part of this is the default, found in the manual
        \draw [/pgfplots/boxplot/every average/.try]
        \pgfextra
        % do NOT use \draw[mark=*] plot coordinates because
        % boxplots uses the same plot handler to draw its
        % outliers.
        \pgftransformshift{%
            % basic level access to ’boxplot box cs’:
            \pgfplotsboxplotpointabbox
            {\pgfplotsboxplotvalue{average}}
            {0.5}%
        }%
        %\pgfuseplotmark{\tikz@plot@mark}%
        \endpgfextra
        ;
        % the following line is the only new addition
        %\node[right,font=\tiny] at (boxplot box cs: \boxplotvalue{average}, 0.95) {\pgfmathprintnumber{\boxplotvalue{average}}};
    }
}
\makeatother


\begin{tikzpicture}
\scriptsize

\begin{axis}[
ylabel style={align=center}, 
ylabel={Infeasibility frequency (\%)},
xlabel={Solvers},
ymajorgrids=true,
yminorgrids=true,
minor y tick num=4,
minor grid style={line width=.01pt,draw=black!10},
major grid style={line width=.01pt,draw=black!30},
clip=false,
boxplot/draw direction=y,
boxplot/variable width,
boxplot/every median/.style={black,very thick,solid},
width=\textwidth,
height=140pt,
ylabel style={align=center}, 
y tick label style={align=right},
x tick label style={align=center},
xtick={0, 1.5, 3.0, 4.5, 6.0, 7.5, 9, 10.5, 12},
xticklabels={2, 3, 4, 5, 6, 7, 8, 9, 10},
xmin=-0.75,
xmax=13.25,
ymin=0,
ymax=80,
scatter/classes={ a={mark=star}, b={mark=*}}]

% X

% X-n247-k50.vrp 38.347718865598026
% X-n266-k58.vrp 37.72186585289905
% X-n536-k96.vrp 36.499872999745996
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=-0.25,
median=20.917,upper quartile=34.034,lower quartile=9.141,upper whisker=38.348,lower whisker=1.4,sample size=1}]
coordinates{
};
% X-n266-k58.vrp 46.96367011402811
% X-n153-k22.vrp 46.42091727389627
% X-n247-k50.vrp 46.31737169851836
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1.25,
median=27.594,upper quartile=41.838,lower quartile=12.705,upper whisker=46.964,lower whisker=2.095,sample size=1}]
coordinates{
};
% X-n266-k58.vrp 52.810155254589205
% X-n247-k50.vrp 51.573849878934624
% X-n313-k71.vrp 49.510249419367874
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=2.75,
median=30.642,upper quartile=47.732,lower quartile=16.625,upper whisker=52.81,lower whisker=2.856,sample size=1}]
coordinates{
};
% X-n289-k60.vrp 55.30526503977832
% X-n247-k50.vrp 55.29727313366115
% X-n153-k22.vrp 55.27928089083672
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4.25,
median=35.778,upper quartile=52.289,lower quartile=18.843,upper whisker=55.305,lower whisker=3.428,sample size=1}]
coordinates{
};
% X-n266-k58.vrp 60.853395967899786
% X-n153-k22.vrp 60.45086019379079
% X-n247-k50.vrp 59.21197536403312
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=5.75,
median=39.339,upper quartile=55.234,lower quartile=21.465,upper whisker=60.853,lower whisker=3.902,sample size=1}]
coordinates{
};
% X-n153-k22.vrp 63.34445218283788
% X-n266-k58.vrp 61.431656896019746
% X-n313-k71.vrp 61.05767358541999
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7.25,
median=42.37,upper quartile=58.869,lower quartile=24.69,upper whisker=63.344,lower whisker=4.325,sample size=1}]
coordinates{
};
% X-n266-k58.vrp 65.76632090650783
% X-n153-k22.vrp 63.996399639964
% X-n313-k71.vrp 63.984729525318734
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=8.75,
median=44.812,upper quartile=60.891,lower quartile=27.126,upper whisker=65.766,lower whisker=5.168,sample size=1}]
coordinates{
};
% X-n266-k58.vrp 69.49173225944232
% X-n153-k22.vrp 67.97130228684901
% X-n247-k50.vrp 67.02173267816508
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=10.25,
median=48.071,upper quartile=63.453,lower quartile=30.135,upper whisker=69.492,lower whisker=5.909,sample size=1}]
coordinates{
};
% X-n153-k22.vrp 69.31291619357413
% X-n266-k58.vrp 68.9903249813942
% X-n313-k71.vrp 68.30025993786852
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=11.75,
median=50.891,upper quartile=64.972,lower quartile=30.257,upper whisker=69.313,lower whisker=5.732,sample size=1}]
coordinates{
};

 % Belgium

% Leuven2.txt 6.968090054888827
% Flanders2.txt 6.244140258766173
% Antwerp2.txt 5.258171482709616
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=0.0,
median=5.258,upper quartile=6.244,lower quartile=3.966,upper whisker=6.968,lower whisker=2.828,sample size=1}]
coordinates{
};
% Leuven2.txt 8.054431776388379
% Flanders2.txt 7.518727457689818
% Antwerp2.txt 6.279287722586692
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1.5,
median=6.279,upper quartile=7.519,lower quartile=3.781,upper whisker=8.054,lower whisker=3.438,sample size=1}]
coordinates{
};
% Leuven2.txt 11.00827623031058
% Flanders2.txt 8.408133357757832
% Antwerp2.txt 7.9274468281005435
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=3.0,
median=7.927,upper quartile=8.408,lower quartile=5.803,upper whisker=11.008,lower whisker=3.911,sample size=1}]
coordinates{
};
% Leuven2.txt 15.045450683884123
% Ghent2.txt 11.956330339848567
% Flanders2.txt 10.6265081776745
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4.5,
median=10.627,upper quartile=11.956,lower quartile=7.442,upper whisker=15.045,lower whisker=4.762,sample size=1}]
coordinates{
};
% Leuven2.txt 16.64582812369759
% Flanders2.txt 10.538557881553052
% Ghent2.txt 10.281715413601292
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=6.0,
median=10.282,upper quartile=10.539,lower quartile=10.129,upper whisker=10.539,lower whisker=10.129,sample size=1}]
coordinates{
(6.0,16.646)
(6.0,4.798)
};
% Leuven2.txt 17.382683410442826
% Ghent2.txt 12.83883901333566
% Flanders2.txt 12.365261589694155
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7.5,
median=12.365,upper quartile=12.839,lower quartile=9.543,upper whisker=17.383,lower whisker=5.249,sample size=1}]
coordinates{
};
% Leuven2.txt 20.236101140623752
% Flanders2.txt 11.769895888477148
% Antwerp2.txt 11.19793979220318
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=9.0,
median=11.198,upper quartile=11.77,lower quartile=10.834,upper whisker=11.77,lower whisker=10.834,sample size=1}]
coordinates{
(9.0,20.236)
(9.0,5.096)
};
% Leuven2.txt 22.67841954689554
% Flanders2.txt 15.80365412141113
% Antwerp2.txt 12.280701754385966
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=10.5,
median=12.281,upper quartile=15.804,lower quartile=7.485,upper whisker=22.678,lower whisker=5.015,sample size=1}]
coordinates{
};
% Leuven2.txt 22.8037671761618
% Flanders2.txt 17.03310379158716
% Ghent2.txt 13.17183294260658
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=12.0,
median=13.172,upper quartile=17.033,lower quartile=12.816,upper whisker=22.804,lower whisker=12.816,sample size=1}]
coordinates{
(12.0,5.811)
};

 % Italy

% Valle-D-Aosta.vrp 26.551597502754316
% Umbria.vrp 25.43990456307784
% Molise.vrp 25.14409761209671
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=0.25,
median=21.636,upper quartile=22.695,lower quartile=20.68,upper whisker=25.44,lower whisker=18.58,sample size=1}]
coordinates{
(0.25,26.552)
(0.25,15.19)
};
% Molise.vrp 31.567782111818246
% Valle-D-Aosta.vrp 30.714335204046282
% Umbria.vrp 28.845880176462217
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=1.75,
median=25.573,upper quartile=26.577,lower quartile=23.859,upper whisker=28.846,lower whisker=22.631,sample size=1}]
coordinates{
(1.75,30.714)
(1.75,31.568)
(1.75,18.154)
};
% Valle-D-Aosta.vrp 36.58845909955612
% Molise.vrp 34.751402844838836
% Umbria.vrp 33.81866313699537
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=3.25,
median=28.423,upper quartile=30.607,lower quartile=26.809,upper whisker=34.751,lower whisker=24.75,sample size=1}]
coordinates{
(3.25,36.588)
(3.25,20.058)
};
% Valle-D-Aosta.vrp 43.21408290743896
% Molise.vrp 38.691680461038565
% Umbria.vrp 35.930292157867754
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=4.75,
median=31.159,upper quartile=32.537,lower quartile=29.312,upper whisker=35.93,lower whisker=25.86,sample size=1}]
coordinates{
(4.75,43.214)
(4.75,38.692)
(4.75,22.499)
};
% Molise.vrp 43.07508396425115
% Valle-D-Aosta.vrp 41.96169471851422
% Umbria.vrp 36.999936999937
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=6.25,
median=33.814,upper quartile=35.681,lower quartile=30.536,upper whisker=43.075,lower whisker=27.829,sample size=1}]
coordinates{
(6.25,21.129)
};
% Molise.vrp 47.20447706034528
% Valle-D-Aosta.vrp 44.44444444444444
% Umbria.vrp 39.580689988520334
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=7.75,
median=35.7,upper quartile=38.55,lower quartile=31.3,upper whisker=47.204,lower whisker=24.58,sample size=1}]
coordinates{
};
% Valle-D-Aosta.vrp 50.617283950617285
% Molise.vrp 46.20185065633742
% Trentino-Alto-Adige.vrp 41.23523535288241
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=9.25,
median=37.493,upper quartile=39.344,lower quartile=34.471,upper whisker=46.202,lower whisker=30.221,sample size=1}]
coordinates{
(9.25,50.617)
(9.25,24.46)
};
% Valle-D-Aosta.vrp 52.1576882594967
% Molise.vrp 48.76261720551314
% Trentino-Alto-Adige.vrp 43.25919201089423
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=10.75,
median=36.602,upper quartile=39.093,lower quartile=34.004,upper whisker=43.259,lower whisker=30.882,sample size=1}]
coordinates{
(10.75,52.158)
(10.75,48.763)
(10.75,24.041)
};
% Valle-D-Aosta.vrp 54.681410314511005
% Molise.vrp 52.32419547079857
% Umbria.vrp 46.44674128420714
\addplot[mark=*, mark size=0.5pt,boxplot, boxplot prepared={draw position=12.25,
median=38.897,upper quartile=41.231,lower quartile=35.968,upper whisker=46.447,lower whisker=31.647,sample size=1}]
coordinates{
(12.25,54.681)
(12.25,52.324)
(12.25,26.611)
};



\end{axis}


\end{tikzpicture}


==> imgs/filo2x.solver.tex <==
\newcommand\DrawSolution[6]{%

\begin{scope}[scale=#3]

\draw (10.125+#1, 10.375+#2) .. controls (9.6+#1,9.9+#2) .. (9+#1,10+#2);
\draw (9+#1, 10+#2) .. controls (8.6+#1,10.7+#2) .. (8+#1,10.5+#2);
\draw (8+#1, 10.5+#2) .. controls (7.5+#1,10.9+#2) .. (7.5+#1,11.5+#2);
\draw (7.5+#1, 11.5+#2) .. controls (8.3+#1,11.7+#2) .. (9.1+#1,11.2+#2);
\draw (9.1+#1, 11.2+#2) .. controls (9.7+#1,10.2+#2) .. (10.125+#1,10.375+#2);

\draw (10.125+#1, 10.375+#2) .. controls (9.8+#1,11+#2) .. (10+#1,11.5+#2);
\draw (10+#1, 11.5+#2) .. controls (10.6+#1,11.5+#2) .. (11+#1,12+#2);
\draw (11+#1, 12+#2) .. controls (11.5+#1,12.2+#2) .. (11.8+#1,11.8+#2);
\draw (11.8+#1, 11.8+#2) .. controls (12+#1,11.4+#2) .. (11.7+#1,11+#2);
\draw (11.7+#1, 11+#2) .. controls (11.4+#1,10.9+#2) .. (11+#1,10.9+#2);
\draw (11+#1, 10.9+#2) .. controls (10.8+#1,10.7+#2) .. (10.6+#1,10.5+#2);
\draw (10.6+#1, 10.5+#2) .. controls (10.3+#1,10.4+#2) .. (10.125+#1,10.375+#2);

\draw (10.125+#1, 10.375+#2) .. controls (10.6+#1,10+#2) .. (11+#1,10.2+#2);
\draw (11+#1,10.2+#2) .. controls (11.6+#1,10.5+#2) .. (12+#1,10.2+#2);
\draw (12+#1,10.2+#2) .. controls (12.2+#1,10+#2) .. (12+#1,9.7+#2);
\draw (12+#1,9.7+#2) .. controls (11.85+#1,9.6+#2) .. (11.7+#1,9.4+#2);
\draw (11.7+#1,9.4+#2) .. controls (11.35+#1,9.32+#2) .. (11+#1,9.35+#2);
\draw (11+#1,9.35+#2) .. controls (10.8+#1,9.4+#2) .. (10.3+#1,9.8+#2);
\draw (10.3+#1,9.8+#2) .. controls (10.25+#1,10+#2) .. (10.125+#1, 10.375+#2);

\draw (10.125+#1, 10.375+#2) .. controls (10+#1,9.8+#2) .. (10.1+#1,9.5+#2);
\draw (10.1+#1,9.5+#2) .. controls (10.2+#1,9.3+#2) .. (10.4+#1,9.2+#2);
\draw (10.4+#1,9.2+#2) .. controls (10.5+#1,8.9+#2) .. (10.3+#1,8.7+#2);
\draw (10.3+#1,8.7+#2) .. controls (9.8+#1,8.6+#2) .. (9.5+#1,8.7+#2);
\draw (9.5+#1,8.7+#2) .. controls (9.25+#1,8.8+#2) .. (9+#1,9.2+#2);
\draw (9+#1,9.2+#2) .. controls (9.1+#1,9.4+#2) .. (9.5+#1,9.7+#2);
\draw (9.5+#1,9.7+#2) .. controls (9.8+#1,9.7+#2) .. (10.125+#1, 10.375+#2);

\draw[fill=white] (10+#1, 10.25+#2) rectangle (10.25+#1,10.50+#2) node[above, xshift=#6pt, yshift=#5pt] {\textsc{#4}};
\draw[fill=white] (9+#1,10+#2) circle (4pt);
\draw[fill=white] (8+#1,10.5+#2) circle (4pt);
\draw[fill=white] (7.5+#1,11.5+#2) circle (4pt);
\draw[fill=white] (9.1+#1,11.2+#2) circle (4pt);

\draw[fill=white] (10+#1,11.5+#2) circle (4pt);
\draw[fill=white] (11+#1,12+#2) circle (4pt);
\draw[fill=white] (11.8+#1,11.8+#2) circle (4pt);
\draw[fill=white] (11.7+#1,11+#2) circle (4pt);
\draw[fill=white] (11+#1,10.9+#2) circle (4pt);
\draw[fill=white] (10.6+#1,10.5+#2) circle (4pt);

\draw[fill=white] (11+#1,10.2+#2) circle (4pt);
\draw[fill=white] (12+#1,10.2+#2) circle (4pt);
\draw[fill=white] (12+#1,9.7+#2) circle (4pt);
\draw[fill=white] (11.7+#1,9.4+#2) circle (4pt);
\draw[fill=white] (11+#1,9.35+#2) circle (4pt);
\draw[fill=white] (10.3+#1,9.8+#2) circle (4pt);

\draw[fill=white] (10.1+#1,9.5+#2) circle (4pt);
\draw[fill=white] (10.4+#1,9.2+#2) circle (4pt);
\draw[fill=white] (10.3+#1,8.7+#2) circle (4pt);
\draw[fill=white] (9.5+#1,8.7+#2) circle (4pt);
\draw[fill=white] (9+#1,9.2+#2) circle (4pt);
\draw[fill=white] (9.5+#1,9.7+#2) circle (4pt);

\end{scope}
}

\newcommand\DrawQueue[2]{
\draw[fill=white] (9+#1,9.9+#2) rectangle (11.2+#1,10.6+#2) node[below, pos=.5, yshift=-10pt] {\textsc{Queue}};
\draw[pattern=vertical lines] (10+#1,10+#2) rectangle (10.5+#1,10.5+#2);
\draw[pattern=north west lines] (10.6+#1,10+#2) rectangle (11.1+#1,10.5+#2);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (11.5+#1,10.25+#2) -- (12.5+#1,10.25+#2);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (7.8+#1,10.25+#2) -- (8.8+#1,10.25+#2);
}


\newcommand\DrawHeap[2] {
\draw[pattern=crosshatch dots] (8+#1,3.5+#2) rectangle (8.5+#1,4+#2);
\draw[-] (8.25+#1, 3.5+#2) -- (7.75+#1, 3+#2);
\draw[-] (8.25+#1, 3.5+#2) -- (8.75+#1, 3+#2);
\draw[pattern=vertical lines] (7.5+#1,2.5+#2) rectangle (8+#1,3+#2);
\draw[-] (7.75+#1, 2.5+#2) -- (7.25+#1, 2+#2);
\draw[-] (7.75+#1, 2.5+#2) -- (8.25+#1, 2+#2);
\draw[pattern=north west lines] (8.5+#1,2.5+#2) rectangle (9+#1,3+#2);
\draw[-] (8.75+#1, 2.5+#2) -- (9.25+#1, 2+#2);
\draw[pattern=crosshatch dots] (8+#1,1.5+#2) rectangle (8.5+#1,2+#2) node[below, pos=.5, yshift=-10pt] {\textsc{Heap}};
\draw[pattern=north west lines] (7+#1,1.5+#2) rectangle (7.5+#1,2+#2);
\draw[pattern=north east lines] (9+#1,1.5+#2) rectangle (9.5+#1,2+#2);
}

\newcommand\DrawVerticalQueue[2] {
\draw[fill=white] (7.9+#1,4.1+#2) rectangle (8.6+#1,0.9+#2) node[below, rotate=90, pos=.5, yshift=-10pt] {\textsc{Queue}};

\draw[pattern=north west lines] (8+#1,3.5+#2) rectangle (8.5+#1,4+#2);

\draw[pattern=vertical lines] (8+#1,3.4+#2) rectangle (8.5+#1,2.9+#2);
\draw[pattern=north east lines] (8+#1,2.8+#2) rectangle (8.5+#1,2.3+#2);

\draw[pattern=crosshatch dots] (8+#1,2.2+#2) rectangle (8.5+#1,1.7+#2);
}

\begin{tikzpicture}[scale=0.85, transform shape]

\draw[rounded corners] (4,9.2) rectangle (17.8, 17.7);

\fill[fill=gray!5] (4,13.45) rectangle (17.8, 14.7);
\fill[fill=gray!5, rounded corners] (4,13.45) rectangle (17.8, 17.7) node[pos=0, rotate=90, xshift=60pt, yshift=10pt]{\small \textsc{Synchronization}};

\fill[fill=gray!10] (4,12.2) rectangle (17.8, 13.45);
\fill[fill=gray!10, rounded corners] (4,9.2) rectangle (17.8, 13.45) node[pos=0, rotate=90, xshift=60pt, yshift=10pt]{\small \textsc{Generation}};

\DrawSolution{-1}{27.1}{0.5}{Initial Solution}{55}{-15}
\draw[-] (5.7, 18.75) -- node[pos=0.5, above] {\scriptsize initialize} (6.85, 18.75);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (6.85, 18.75) -- (6.85, 17.2);

\DrawSolution{-1}{10}{0.75}{Reference Solution}{55}{-15}
\DrawSolution{11}{10}{0.75}{Updated Solution}{55}{-15}
\DrawQueue{1}{5}

\draw[-] (15.85, 13.7) -- (15.85, 11.55);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (15.85, 11.55) -- (13, 11.55);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (15.85, 11.55) -- node[below, pos=0, text width=3.5cm, text centered, execute at begin node=\setlength{\baselineskip}{10pt}]{\scriptsize apply ruin, recreate, and local search procedures} (18.75, 11.55);

\draw[-] (9, 11.55) -- (6.85, 11.55) node[below, pos=0.5]{\scriptsize undo change};
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (6.85, 11.55) -- (6.85, 13.75);

\DrawVerticalQueue{11}{12.5}

\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (8.25+11, -0.50+12.5) -- node[pos=0.45, rotate=90, above]{\scriptsize append} (8.25+11, 0.8+12.5);
\draw[pattern=vertical lines] (8+11,-1.16+12.5) rectangle (8.5+11,-0.66+12.5) node[below, pos=0.5, yshift=-10pt]{\textsc{Change}};

\draw[-] (8.25+11, 4.25+12.5) -- (8.25+11, 6.25+12.5);
\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (8.25+11, 6.25+12.5) -- node[pos=0.5, above]{\scriptsize get} (5.25+12, 6.25+12.5);

\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (1.75+12, 6.25+12.5) -- node[pos=0.5, above]{\scriptsize broadcast} (-0.55+11, 6.25+12.5);

\draw[pattern=crosshatch dots] (-1.20+11,6+12.5) rectangle (-0.70+11,6.5+12.5);

\draw[->, arrows = {-Latex[width=5pt, length=5pt]}] (-0.95+11, 5.75+12.5) -- node[pos=0.5, rotate=90, above]{\scriptsize append} (-0.95+11, 3.25+12.5);

\DrawSolution{5}{5}{0.75}{Optimized Solution}{-75}{-6}

\draw[fill=white, rounded corners] (14.25,18.25) rectangle (17, 19.25) node[pos=.5] {\textsc{Dispatcher}};

\end{tikzpicture}

==> imgs/filo2x.xyz.coreopt.conflicts.tex <==
\begin{tikzpicture}
\scriptsize
  \begin{groupplot}[
      group style={
          group size=3 by 1,
          horizontal sep=1.2cm,
      },
      width=0.33\textwidth,
      colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
      point meta min=0.0,
      point meta max=36,
    ]
    % PLOT 1
    \nextgroupplot[title={$\mathbb{X}$}, xlabel={}, ylabel={Routes$^\dagger$}, xmode=log, ymode=log]
    \addplot[scatter, only marks, point meta=explicit, mark size=1.5pt,
    ] coordinates { 
(156,13.0)[35.23211] % X-n157-k13.vrp
(161,10.38671)[33.92705] % X-n162-k11.vrp
(410,18.06019)[33.39704] % X-n411-k19.vrp
(307,12.6748)[30.30662] % X-n308-k13.vrp
(255,15.9298)[29.21452] % X-n256-k16.vrp
(512,20.45775)[27.19838] % X-n513-k21.vrp
(501,38.53846)[25.5326] % X-n502-k39.vrp
(138,9.80189)[24.00943] % X-n139-k10.vrp
(279,16.83854)[23.83262] % X-n280-k17.vrp
(236,13.11111)[22.68587] % X-n237-k14.vrp
(152,21.30556)[22.49183] % X-n153-k22.vrp
(119,5.66667)[22.26313] % X-n120-k6.vrp
(330,14.34783)[21.99485] % X-n331-k15.vrp
(572,29.39048)[21.90047] % X-n573-k30.vrp
(180,22.5)[21.719] % X-n181-k23.vrp
(302,20.10957)[21.57792] % X-n303-k21.vrp
(114,9.08284)[21.03852] % X-n115-k10.vrp
(366,16.72936)[20.08799] % X-n367-k17.vrp
(142,6.28151)[19.78536] % X-n143-k7.vrp
(189,7.55797)[19.63009] % X-n190-k8.vrp
(227,22.58442)[19.43145] % X-n228-k23.vrp
(316,52.66667)[19.27629] % X-n317-k53.vrp
(203,18.10407)[18.97505] % X-n204-k19.vrp
(438,36.5)[18.86766] % X-n439-k37.vrp
(326,19.15625)[18.85534] % X-n327-k20.vrp
(274,27.4)[18.56] % X-n275-k28.vrp
(246,46.26866)[18.30755] % X-n247-k50.vrp
(260,12.37835)[18.05959] % X-n261-k13.vrp
(175,25.57746)[17.89676] % X-n176-k26.vrp
(715,34.02781)[17.12704] % X-n716-k35.vrp
(375,93.75)[16.99626] % X-n376-k94.vrp
(109,12.36364)[16.50198] % X-n110-k13.vrp
(458,25.70976)[16.18669] % X-n459-k26.vrp
(133,12.78383)[15.78321] % X-n134-k13.vrp
(232,15.99525)[15.77434] % X-n233-k16.vrp
(185,14.22279)[15.68268] % X-n186-k15.vrp
(894,36.92566)[15.23026] % X-n895-k37.vrp
(523,136.536)[15.00969] % X-n524-k153.vrp
(208,15.31683)[14.91544] % X-n209-k16.vrp
(800,40.0)[14.595] % X-n801-k40.vrp
(654,130.8)[14.31285] % X-n655-k131.vrp
(560,41.28378)[14.09419] % X-n561-k42.vrp
(855,95.0)[14.02772] % X-n856-k95.vrp
(400,28.55705)[14.02425] % X-n401-k29.vrp
(350,39.71789)[13.95833] % X-n351-k40.vrp
(875,58.29058)[13.59393] % X-n876-k59.vrp
(213,10.97034)[13.37233] % X-n214-k11.vrp
(626,42.84545)[13.3175] % X-n627-k43.vrp
(218,72.66667)[13.2935] % X-n219-k73.vrp
(321,27.65323)[13.27723] % X-n322-k28.vrp
(343,42.65574)[13.10617] % X-n344-k43.vrp
(269,34.90427)[13.07908] % X-n270-k35.vrp
(166,9.29323)[13.04451] % X-n167-k10.vrp
(640,34.40333)[12.86322] % X-n641-k35.vrp
(105,13.10667)[12.7772] % X-n106-k14.vrp
(765,70.45181)[12.55196] % X-n766-k71.vrp
(392,37.42308)[12.50101] % X-n393-k38.vrp
(250,27.05797)[12.33984] % X-n251-k28.vrp
(956,86.90909)[12.3298] % X-n957-k87.vrp
(547,49.72727)[12.27982] % X-n548-k50.vrp
(1000,42.41985)[12.08322] % X-n1001-k43.vrp
(978,57.48397)[12.05069] % X-n979-k58.vrp
(669,125.68992)[11.45924] % X-n670-k130.vrp
(358,28.61765)[11.42936] % X-n359-k29.vrp
(283,14.00917)[11.33366] % X-n284-k15.vrp
(222,33.35135)[11.19687] % X-n223-k34.vrp
(700,43.64368)[11.09113] % X-n701-k44.vrp
(684,74.26225)[10.85847] % X-n685-k75.vrp
(782,47.37139)[10.69787] % X-n783-k48.vrp
(490,58.31075)[10.2267] % X-n491-k59.vrp
(383,51.69681)[10.11358] % X-n384-k52.vrp
(293,49.59649)[10.01761] % X-n294-k50.vrp
(199,35.4801)[9.99828] % X-n200-k36.vrp
(128,17.05128)[9.87931] % X-n129-k18.vrp
(147,45.38889)[9.60738] % X-n148-k46.vrp
(297,30.70909)[9.04092] % X-n298-k31.vrp
(598,91.87064)[8.8801] % X-n599-k92.vrp
(428,60.18843)[8.58324] % X-n429-k61.vrp
(535,95.47978)[8.52731] % X-n536-k96.vrp
(935,150.31159)[8.43933] % X-n936-k151.vrp
(241,47.28571)[8.38294] % X-n242-k48.vrp
(612,61.18929)[8.25308] % X-n613-k62.vrp
(194,50.87293)[8.24434] % X-n195-k51.vrp
(448,28.87902)[8.11314] % X-n449-k29.vrp
(479,69.19231)[8.08793] % X-n480-k70.vrp
(265,57.57143)[8.0508] % X-n266-k58.vrp
(748,97.00505)[7.92066] % X-n749-k98.vrp
(171,50.26087)[7.68548] % X-n172-k51.vrp
(585,158.21429)[6.43493] % X-n586-k159.vrp
(288,59.82772)[5.92255] % X-n289-k60.vrp
(124,29.44681)[5.7327] % X-n125-k30.vrp
(732,158.76)[5.60794] % X-n733-k159.vrp
(836,141.15909)[5.53972] % X-n837-k142.vrp
(818,170.15084)[5.53227] % X-n819-k171.vrp
(312,70.74597)[5.30073] % X-n313-k71.vrp
(100,24.98544)[4.96173] % X-n101-k25.vrp
(419,129.16667)[4.64974] % X-n420-k130.vrp
(915,206.54545)[4.53084] % X-n916-k207.vrp
(335,83.35468)[3.03961] % X-n336-k84.vrp
(468,137.38672)[2.96036] % X-n469-k138.vrp
};


\node[
    pin={[font={\fontsize{3}{3}\selectfont}, 
        xshift=-28pt, 
        yshift=30pt
    ]45:X-n157-k13}
]
at (axis cs:156,13.0) {};

\node[
    pin={[font={\fontsize{3}{3}\selectfont}, 
        xshift=3pt, 
        yshift=-30pt
    ]45:X-n162-k11}
]
at (axis cs:161,10.38671) {};

\node[
    pin={[font={\fontsize{3}{3}\selectfont}, 
        xshift=-2pt, 
        yshift=-23pt
    ]45:X-n411-k19}
]
at (axis cs:410,18.06019) {};

\node[
    pin={[font={\fontsize{3}{3}\selectfont}, 
        xshift=-3pt, 
        yshift=-25pt
    ]45:X-n308-k13}
]
at (axis cs:307,12.6748) {};


    % PLOT 2
    \nextgroupplot[title={$\mathbb{B}$}, xlabel={Size}, xmin=0, ymin=0]
    \addplot[scatter, only marks, point meta=explicit, mark size=1.5pt] coordinates { 



(4000,45.32)[19.11866] % Leuven2.txt
(11000,109.85294)[7.78589] % Ghent2.txt
(7000,119.93)[7.73553] % Antwerp2.txt
(3000,202.72)[7.54156] % Leuven1.txt
(30000,255.61)[5.53019] % Flanders2.txt
(16000,181.82667)[5.33018] % Brussels2.txt
(6000,342.46667)[5.17689] % Antwerp1.txt
(10000,484.91429)[4.39658] % Ghent1.txt
(20000,683.24)[4.25474] % Flanders1.txt
(15000,511.62)[3.78304] % Brussels1.txt


    };

\node[
    pin={[font={\fontsize{3}{3}\selectfont}, 
        xshift=12pt, 
        yshift=-15pt
    ]45:Leuven2}
]
at (axis cs:4000,45.32) {};

    % PLOT 3
    \nextgroupplot[title={$\mathbb{I}$}, xlabel={}]
    \addplot[scatter, only marks, point meta=explicit, mark size=1.5pt] coordinates { 

(20000,799.38)[8.0084] % Valle-D-Aosta.vrp
(100000,1336.6)[2.74673] % Trentino-Alto-Adige.vrp
(50000,2006.38)[2.34583] % Molise.vrp
(150000,2001.73333)[1.92544] % Basilicata.vrp
(300000,3003.335)[1.71072] % Friuli-Venezia-Giulia.vrp
(250000,2499.07)[1.38743] % Abruzzo.vrp
(500000,5002.225)[1.24482] % Campania.vrp
(420000,4204.015)[1.17151] % Marche.vrp
(320000,12800.3)[1.00164] % Liguria.vrp
(200000,8005.68)[0.91439] % Umbria.vrp
(700000,9334.58)[0.90779] % Toscana.vrp
(470000,4699.96)[0.87889] % Sardegna.vrp
(950000,12668.02667)[0.83932] % Lombardia.vrp
(850000,8497.5)[0.77377] % Veneto.vrp
(800000,8002.89)[0.64172] % Sicilia.vrp
(750000,7497.045)[0.59126] % Puglia.vrp
(380000,15197.88)[0.55698] % Calabria.vrp
(600000,23990.84)[0.4773] % Piemonte.vrp
(1000000,39978.62)[0.38163] % Lazio.vrp
(900000,35999.8)[0.33] % Emilia-Romagna.vrp

};

\node[
    pin={[font={\fontsize{3}{3}\selectfont}, 
        xshift=12pt, 
        yshift=15pt
    ]90:Valle-D-Aosta}
]
at (axis cs:20000,799.38) {};

  \end{groupplot}

  \begin{axis}[
      hide axis,
      scale only axis,
      height=0pt,
      width=0pt,
      colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
      point meta min=0.0,
      point meta max=36,
      colorbar,
      colorbar horizontal,
      at={($(group c1r1.south)!-0.225!(group c3r1.south)$)},
      anchor=north,
      yshift=-1.0cm,
      colorbar style={
          width=0.9\textwidth,
          height=0.2cm,
      }
    ]
  \end{axis}
\end{tikzpicture}

==> imgs/filo2x.xyz.overall.speedup.tex <==
\begin{tikzpicture}
\scriptsize
  \begin{groupplot}[
      group style={
          group size=3 by 1,
          horizontal sep=1.2cm,
      },
      width=0.33\textwidth,
      colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
      point meta min=3.2,
      point meta max=5.4,
    ]
    % PLOT 1
    \nextgroupplot[title={$\mathbb{X}$}, xlabel={}, ylabel={Routes$^\dagger$}, xmode=log, ymode=log]
    \addplot[scatter, only marks, point meta=explicit, mark size=1.5pt,
    ] coordinates { 
(419,129.16667)[5.27448] % X-n420-k130.vrp
(288,59.82772)[5.19252] % X-n289-k60.vrp
(915,206.54545)[5.16452] % X-n916-k207.vrp
(199,35.4801)[5.11331] % X-n200-k36.vrp
(100,24.98544)[5.01354] % X-n101-k25.vrp
(585,158.21429)[5.00054] % X-n586-k159.vrp
(147,45.38889)[4.99032] % X-n148-k46.vrp
(124,29.44681)[4.93916] % X-n125-k30.vrp
(194,50.87293)[4.93837] % X-n195-k51.vrp
(171,50.26087)[4.88597] % X-n172-k51.vrp
(836,141.15909)[4.85349] % X-n837-k142.vrp
(218,72.66667)[4.82618] % X-n219-k73.vrp
(241,47.28571)[4.79615] % X-n242-k48.vrp
(128,17.05128)[4.779] % X-n129-k18.vrp
(732,158.76)[4.72789] % X-n733-k159.vrp
(312,70.74597)[4.70046] % X-n313-k71.vrp
(293,49.59649)[4.68651] % X-n294-k50.vrp
(535,95.47978)[4.66736] % X-n536-k96.vrp
(383,51.69681)[4.64517] % X-n384-k52.vrp
(335,83.35468)[4.6397] % X-n336-k84.vrp
(818,170.15084)[4.61444] % X-n819-k171.vrp
(935,150.31159)[4.61406] % X-n936-k151.vrp
(598,91.87064)[4.60693] % X-n599-k92.vrp
(748,97.00505)[4.59099] % X-n749-k98.vrp
(166,9.29323)[4.53451] % X-n167-k10.vrp
(448,28.87902)[4.50943] % X-n449-k29.vrp
(375,93.75)[4.49871] % X-n376-k94.vrp
(490,58.31075)[4.49141] % X-n491-k59.vrp
(269,34.90427)[4.47235] % X-n270-k35.vrp
(468,137.38672)[4.46908] % X-n469-k138.vrp
(232,15.99525)[4.4683] % X-n233-k16.vrp
(297,30.70909)[4.45834] % X-n298-k31.vrp
(428,60.18843)[4.45552] % X-n429-k61.vrp
(265,57.57143)[4.44129] % X-n266-k58.vrp
(654,130.8)[4.43514] % X-n655-k131.vrp
(479,69.19231)[4.43117] % X-n480-k70.vrp
(283,14.00917)[4.43108] % X-n284-k15.vrp
(978,57.48397)[4.41632] % X-n979-k58.vrp
(669,125.68992)[4.39677] % X-n670-k130.vrp
(782,47.37139)[4.39618] % X-n783-k48.vrp
(547,49.72727)[4.37709] % X-n548-k50.vrp
(321,27.65323)[4.37679] % X-n322-k28.vrp
(133,12.78383)[4.37199] % X-n134-k13.vrp
(105,13.10667)[4.36561] % X-n106-k14.vrp
(222,33.35135)[4.35951] % X-n223-k34.vrp
(343,42.65574)[4.35913] % X-n344-k43.vrp
(246,46.26866)[4.32019] % X-n247-k50.vrp
(109,12.36364)[4.31719] % X-n110-k13.vrp
(612,61.18929)[4.31353] % X-n613-k62.vrp
(956,86.90909)[4.30219] % X-n957-k87.vrp
(392,37.42308)[4.29622] % X-n393-k38.vrp
(700,43.64368)[4.27861] % X-n701-k44.vrp
(185,14.22279)[4.27845] % X-n186-k15.vrp
(114,9.08284)[4.27402] % X-n115-k10.vrp
(358,28.61765)[4.26915] % X-n359-k29.vrp
(855,95.0)[4.26726] % X-n856-k95.vrp
(523,136.536)[4.26646] % X-n524-k153.vrp
(640,34.40333)[4.26202] % X-n641-k35.vrp
(274,27.4)[4.2581] % X-n275-k28.vrp
(227,22.58442)[4.25572] % X-n228-k23.vrp
(138,9.80189)[4.24155] % X-n139-k10.vrp
(765,70.45181)[4.24113] % X-n766-k71.vrp
(684,74.26225)[4.24046] % X-n685-k75.vrp
(1000,42.41985)[4.2199] % X-n1001-k43.vrp
(208,15.31683)[4.21793] % X-n209-k16.vrp
(213,10.97034)[4.19377] % X-n214-k11.vrp
(800,40.0)[4.19305] % X-n801-k40.vrp
(119,5.66667)[4.18681] % X-n120-k6.vrp
(875,58.29058)[4.1831] % X-n876-k59.vrp
(400,28.55705)[4.1789] % X-n401-k29.vrp
(260,12.37835)[4.16812] % X-n261-k13.vrp
(236,13.11111)[4.1644] % X-n237-k14.vrp
(203,18.10407)[4.15208] % X-n204-k19.vrp
(350,39.71789)[4.14248] % X-n351-k40.vrp
(250,27.05797)[4.13319] % X-n251-k28.vrp
(560,41.28378)[4.11923] % X-n561-k42.vrp
(142,6.28151)[4.08199] % X-n143-k7.vrp
(626,42.84545)[4.04555] % X-n627-k43.vrp
(326,19.15625)[4.04174] % X-n327-k20.vrp
(894,36.92566)[4.0406] % X-n895-k37.vrp
(458,25.70976)[4.03023] % X-n459-k26.vrp
(316,52.66667)[4.0071] % X-n317-k53.vrp
(438,36.5)[3.99588] % X-n439-k37.vrp
(302,20.10957)[3.9838] % X-n303-k21.vrp
(189,7.55797)[3.96482] % X-n190-k8.vrp
(330,14.34783)[3.96477] % X-n331-k15.vrp
(152,21.30556)[3.96203] % X-n153-k22.vrp
(175,25.57746)[3.93021] % X-n176-k26.vrp
(366,16.72936)[3.91187] % X-n367-k17.vrp
(180,22.5)[3.88125] % X-n181-k23.vrp
(715,34.02781)[3.82848] % X-n716-k35.vrp
(161,10.38671)[3.72158] % X-n162-k11.vrp
(255,15.9298)[3.71939] % X-n256-k16.vrp
(572,29.39048)[3.70438] % X-n573-k30.vrp
(279,16.83854)[3.67064] % X-n280-k17.vrp
(156,13.0)[3.67035] % X-n157-k13.vrp
(501,38.53846)[3.6562] % X-n502-k39.vrp
(512,20.45775)[3.65381] % X-n513-k21.vrp
(307,12.6748)[3.41632] % X-n308-k13.vrp
(410,18.06019)[3.22734] % X-n411-k19.vrp

};

    % PLOT 2
    \nextgroupplot[title={$\mathbb{B}$}, xlabel={Size}, xmin=0, ymin=0]
    \addplot[scatter, only marks, point meta=explicit, mark size=1.5pt] coordinates { 
(6000,342.46667)[4.52199] % Antwerp1.txt
(10000,484.91429)[4.46235] % Ghent1.txt
(3000,202.72)[4.44272] % Leuven1.txt
(15000,511.62)[4.4074] % Brussels1.txt
(20000,683.24)[4.40192] % Flanders1.txt
(7000,119.93)[4.19796] % Antwerp2.txt
(16000,181.82667)[4.06682] % Brussels2.txt
(11000,109.85294)[4.0328] % Ghent2.txt
(30000,255.61)[3.82111] % Flanders2.txt
(4000,45.32)[3.75809] % Leuven2.txt

    };

    % PLOT 3
    \nextgroupplot[title={$\mathbb{I}$}, xlabel={}]
    \addplot[scatter, only marks, point meta=explicit, mark size=1.5pt] coordinates { 
(50000,2006.38)[4.54207] % Molise.vrp
(320000,12800.3)[4.49362] % Liguria.vrp
(200000,8005.68)[4.48387] % Umbria.vrp
(380000,15197.88)[4.42531] % Calabria.vrp
(700000,9334.58)[4.38542] % Toscana.vrp
(600000,23990.84)[4.38536] % Piemonte.vrp
(950000,12668.02667)[4.32035] % Lombardia.vrp
(150000,2001.73333)[4.31796] % Basilicata.vrp
(470000,4699.96)[4.31016] % Sardegna.vrp
(750000,7497.045)[4.28045] % Puglia.vrp
(1000000,39978.62)[4.27849] % Lazio.vrp
(800000,8002.89)[4.23657] % Sicilia.vrp
(900000,35999.8)[4.22796] % Emilia-Romagna.vrp
(20000,799.38)[4.2179] % Valle-D-Aosta.vrp
(850000,8497.5)[4.20347] % Veneto.vrp
(500000,5002.225)[4.15724] % Campania.vrp
(300000,3003.335)[4.14158] % Friuli-Venezia-Giulia.vrp
(420000,4204.015)[4.13012] % Marche.vrp
(250000,2499.07)[4.0605] % Abruzzo.vrp
(100000,1336.6)[4.05646] % Trentino-Alto-Adige.vrp

};

  \end{groupplot}

  \begin{axis}[
      hide axis,
      scale only axis,
      height=0pt,
      width=0pt,
      colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
      point meta min=3.2,
      point meta max=5.4,
      colorbar,
      colorbar horizontal,
      at={($(group c1r1.south)!-0.225!(group c3r1.south)$)},
      anchor=north,
      yshift=-1.0cm,
      colorbar style={
          width=0.9\textwidth,
          height=0.2cm,
      }
    ]
  \end{axis}
\end{tikzpicture}
